Utilizing Sparsity in the GPU-accelerated Assembly of Schur Complement Matrices in Domain Decomposition Methods

Schur complement matrices emerge in many domain decomposition methods that can solve complex engineering problems using supercomputers. Today, as most of the high-performance clusters' performance lies in GPUs, these methods should also be accelerated. Typically, the offloaded components are the explicitly assembled dense Schur complement matrices used later in the iterative solver for multiplication with a vector. As the explicit assembly is expensive, it represents a significant overhead associated with this approach to acceleration. It has already been shown that the overhead can be minimized by assembling the Schur complements directly on the GPU. This paper shows that the GPU assembly can be further improved by wisely utilizing the sparsity of the input matrices. In the context of FETI methods, we achieved a speedup of 5.1 in the GPU section of the code and 3.3 for the whole assembly, making the acceleration beneficial from as few as 10 iterations.

==> tikz/amort-2D.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth, 
    height=6cm,
    log basis x=10,
    log basis y=10,
    xlabel={Number of iterations (2D)},
    ylabel={Step time per subdomain [ms]},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=6.310e-01,
    xmax=7.924e+04,
    ymin=9.512e-04,
    ymax=9.109e+02,
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, fill=none, at={(0.68,0.2)}, anchor=north},
    legend columns=2, legend cell align={left}
  ]
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none] coordinates {
      ( 1.000e+00 , 1.779e-03 )
      ( 1.093e+00 , 1.838e-03 )
      ( 1.195e+00 , 1.902e-03 )
      ( 1.307e+00 , 1.972e-03 )
      ( 1.428e+00 , 2.049e-03 )
      ( 1.562e+00 , 2.133e-03 )
      ( 1.707e+00 , 2.225e-03 )
      ( 1.866e+00 , 2.325e-03 )
      ( 2.040e+00 , 2.435e-03 )
      ( 2.231e+00 , 2.555e-03 )
      ( 2.439e+00 , 2.686e-03 )
      ( 2.666e+00 , 2.830e-03 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none] coordinates {
      ( 2.666e+00 , 2.830e-03 )
      ( 2.931e+00 , 2.869e-03 )
      ( 3.222e+00 , 2.912e-03 )
      ( 3.542e+00 , 2.959e-03 )
      ( 3.894e+00 , 3.012e-03 )
      ( 4.281e+00 , 3.069e-03 )
      ( 4.706e+00 , 3.132e-03 )
      ( 5.174e+00 , 3.201e-03 )
      ( 5.688e+00 , 3.277e-03 )
      ( 6.253e+00 , 3.360e-03 )
      ( 6.875e+00 , 3.452e-03 )
      ( 7.558e+00 , 3.553e-03 )
      ( 8.308e+00 , 3.664e-03 )
      ( 9.134e+00 , 3.786e-03 )
      ( 1.004e+01 , 3.921e-03 )
      ( 1.104e+01 , 4.068e-03 )
      ( 1.214e+01 , 4.230e-03 )
      ( 1.334e+01 , 4.409e-03 )
      ( 1.467e+01 , 4.605e-03 )
      ( 1.612e+01 , 4.820e-03 )
      ( 1.773e+01 , 5.057e-03 )
      ( 1.949e+01 , 5.318e-03 )
      ( 2.142e+01 , 5.604e-03 )
      ( 2.355e+01 , 5.919e-03 )
      ( 2.589e+01 , 6.265e-03 )
      ( 2.846e+01 , 6.646e-03 )
      ( 3.129e+01 , 7.064e-03 )
      ( 3.440e+01 , 7.524e-03 )
      ( 3.782e+01 , 8.029e-03 )
      ( 4.158e+01 , 8.585e-03 )
      ( 4.571e+01 , 9.196e-03 )
      ( 5.025e+01 , 9.867e-03 )
      ( 5.524e+01 , 1.061e-02 )
      ( 6.073e+01 , 1.142e-02 )
      ( 6.676e+01 , 1.231e-02 )
      ( 7.340e+01 , 1.329e-02 )
      ( 8.069e+01 , 1.437e-02 )
      ( 8.870e+01 , 1.556e-02 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 8.870e+01 , 1.556e-02 )
      ( 9.749e+01 , 1.679e-02 )
      ( 1.072e+02 , 1.814e-02 )
      ( 1.178e+02 , 1.963e-02 )
      ( 1.295e+02 , 2.127e-02 )
      ( 1.423e+02 , 2.307e-02 )
      ( 1.564e+02 , 2.505e-02 )
      ( 1.719e+02 , 2.722e-02 )
      ( 1.889e+02 , 2.961e-02 )
      ( 2.076e+02 , 3.224e-02 )
      ( 2.282e+02 , 3.513e-02 )
      ( 2.508e+02 , 3.830e-02 )
      ( 2.757e+02 , 4.179e-02 )
      ( 3.030e+02 , 4.562e-02 )
      ( 3.331e+02 , 4.983e-02 )
      ( 3.661e+02 , 5.446e-02 )
      ( 4.023e+02 , 5.955e-02 )
      ( 4.422e+02 , 6.514e-02 )
      ( 4.861e+02 , 7.129e-02 )
      ( 5.342e+02 , 7.805e-02 )
      ( 5.872e+02 , 8.548e-02 )
      ( 6.454e+02 , 9.364e-02 )
      ( 7.093e+02 , 1.026e-01 )
      ( 7.796e+02 , 1.125e-01 )
      ( 8.569e+02 , 1.233e-01 )
      ( 9.418e+02 , 1.352e-01 )
      ( 1.035e+03 , 1.483e-01 )
      ( 1.138e+03 , 1.627e-01 )
      ( 1.251e+03 , 1.785e-01 )
      ( 1.374e+03 , 1.959e-01 )
      ( 1.511e+03 , 2.150e-01 )
      ( 1.660e+03 , 2.360e-01 )
      ( 1.825e+03 , 2.591e-01 )
      ( 2.006e+03 , 2.845e-01 )
      ( 2.205e+03 , 3.124e-01 )
      ( 2.423e+03 , 3.430e-01 )
      ( 2.663e+03 , 3.767e-01 )
      ( 2.927e+03 , 4.137e-01 )
      ( 3.217e+03 , 4.544e-01 )
      ( 3.536e+03 , 4.991e-01 )
      ( 3.887e+03 , 5.483e-01 )
      ( 4.272e+03 , 6.023e-01 )
      ( 4.695e+03 , 6.617e-01 )
      ( 5.161e+03 , 7.270e-01 )
      ( 5.672e+03 , 7.988e-01 )
      ( 6.234e+03 , 8.776e-01 )
      ( 6.852e+03 , 9.643e-01 )
      ( 7.531e+03 , 1.060e+00 )
      ( 8.278e+03 , 1.164e+00 )
      ( 9.098e+03 , 1.279e+00 )
      ( 1.000e+04 , 1.406e+00 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 2.753e-03 )
      ( 1.093e+00 , 2.843e-03 )
      ( 1.195e+00 , 2.942e-03 )
      ( 1.306e+00 , 3.050e-03 )
      ( 1.428e+00 , 3.168e-03 )
      ( 1.561e+00 , 3.298e-03 )
      ( 1.707e+00 , 3.439e-03 )
      ( 1.866e+00 , 3.593e-03 )
      ( 2.039e+00 , 3.762e-03 )
      ( 2.229e+00 , 3.947e-03 )
      ( 2.437e+00 , 4.148e-03 )
      ( 2.664e+00 , 4.369e-03 )
      ( 2.913e+00 , 4.610e-03 )
      ( 3.184e+00 , 4.873e-03 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 3.184e+00 , 4.873e-03 )
      ( 3.499e+00 , 4.934e-03 )
      ( 3.845e+00 , 5.001e-03 )
      ( 4.226e+00 , 5.074e-03 )
      ( 4.644e+00 , 5.155e-03 )
      ( 5.104e+00 , 5.244e-03 )
      ( 5.609e+00 , 5.341e-03 )
      ( 6.164e+00 , 5.448e-03 )
      ( 6.774e+00 , 5.566e-03 )
      ( 7.445e+00 , 5.695e-03 )
      ( 8.182e+00 , 5.837e-03 )
      ( 8.992e+00 , 5.993e-03 )
      ( 9.881e+00 , 6.165e-03 )
      ( 1.086e+01 , 6.354e-03 )
      ( 1.193e+01 , 6.561e-03 )
      ( 1.312e+01 , 6.789e-03 )
      ( 1.441e+01 , 7.039e-03 )
      ( 1.584e+01 , 7.314e-03 )
      ( 1.741e+01 , 7.617e-03 )
      ( 1.913e+01 , 7.949e-03 )
      ( 2.102e+01 , 8.314e-03 )
      ( 2.311e+01 , 8.716e-03 )
      ( 2.539e+01 , 9.157e-03 )
      ( 2.791e+01 , 9.641e-03 )
      ( 3.067e+01 , 1.017e-02 )
      ( 3.370e+01 , 1.076e-02 )
      ( 3.704e+01 , 1.140e-02 )
      ( 4.070e+01 , 1.211e-02 )
      ( 4.473e+01 , 1.289e-02 )
      ( 4.916e+01 , 1.374e-02 )
      ( 5.403e+01 , 1.468e-02 )
      ( 5.937e+01 , 1.571e-02 )
      ( 6.525e+01 , 1.684e-02 )
      ( 7.171e+01 , 1.809e-02 )
      ( 7.881e+01 , 1.946e-02 )
      ( 8.661e+01 , 2.096e-02 )
      ( 9.518e+01 , 2.262e-02 )
      ( 1.046e+02 , 2.443e-02 )
      ( 1.150e+02 , 2.643e-02 )
      ( 1.263e+02 , 2.862e-02 )
      ( 1.388e+02 , 3.104e-02 )
      ( 1.526e+02 , 3.369e-02 )
      ( 1.677e+02 , 3.660e-02 )
      ( 1.843e+02 , 3.980e-02 )
      ( 2.025e+02 , 4.332e-02 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 2.025e+02 , 4.332e-02 )
      ( 2.227e+02 , 4.713e-02 )
      ( 2.449e+02 , 5.131e-02 )
      ( 2.694e+02 , 5.592e-02 )
      ( 2.963e+02 , 6.098e-02 )
      ( 3.258e+02 , 6.655e-02 )
      ( 3.583e+02 , 7.268e-02 )
      ( 3.941e+02 , 7.942e-02 )
      ( 4.334e+02 , 8.683e-02 )
      ( 4.767e+02 , 9.497e-02 )
      ( 5.242e+02 , 1.039e-01 )
      ( 5.765e+02 , 1.138e-01 )
      ( 6.340e+02 , 1.246e-01 )
      ( 6.973e+02 , 1.366e-01 )
      ( 7.669e+02 , 1.497e-01 )
      ( 8.434e+02 , 1.641e-01 )
      ( 9.276e+02 , 1.799e-01 )
      ( 1.020e+03 , 1.974e-01 )
      ( 1.122e+03 , 2.166e-01 )
      ( 1.234e+03 , 2.377e-01 )
      ( 1.357e+03 , 2.609e-01 )
      ( 1.492e+03 , 2.864e-01 )
      ( 1.641e+03 , 3.144e-01 )
      ( 1.805e+03 , 3.453e-01 )
      ( 1.985e+03 , 3.792e-01 )
      ( 2.183e+03 , 4.166e-01 )
      ( 2.401e+03 , 4.576e-01 )
      ( 2.641e+03 , 5.027e-01 )
      ( 2.904e+03 , 5.524e-01 )
      ( 3.194e+03 , 6.070e-01 )
      ( 3.513e+03 , 6.671e-01 )
      ( 3.863e+03 , 7.331e-01 )
      ( 4.249e+03 , 8.057e-01 )
      ( 4.673e+03 , 8.856e-01 )
      ( 5.139e+03 , 9.735e-01 )
      ( 5.651e+03 , 1.070e+00 )
      ( 6.215e+03 , 1.176e+00 )
      ( 6.836e+03 , 1.293e+00 )
      ( 7.518e+03 , 1.422e+00 )
      ( 8.268e+03 , 1.563e+00 )
      ( 9.093e+03 , 1.719e+00 )
      ( 1.000e+04 , 1.889e+00 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 4.847e-03 )
      ( 1.097e+00 , 4.979e-03 )
      ( 1.203e+00 , 5.123e-03 )
      ( 1.319e+00 , 5.282e-03 )
      ( 1.447e+00 , 5.456e-03 )
      ( 1.587e+00 , 5.647e-03 )
      ( 1.740e+00 , 5.857e-03 )
      ( 1.909e+00 , 6.086e-03 )
      ( 2.093e+00 , 6.338e-03 )
      ( 2.296e+00 , 6.614e-03 )
      ( 2.518e+00 , 6.917e-03 )
      ( 2.761e+00 , 7.249e-03 )
      ( 3.029e+00 , 7.614e-03 )
      ( 3.322e+00 , 8.013e-03 )
      ( 3.643e+00 , 8.452e-03 )
      ( 3.995e+00 , 8.932e-03 )
      ( 4.382e+00 , 9.459e-03 )
      ( 4.806e+00 , 1.004e-02 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 4.806e+00 , 1.004e-02 )
      ( 5.281e+00 , 1.015e-02 )
      ( 5.804e+00 , 1.028e-02 )
      ( 6.378e+00 , 1.043e-02 )
      ( 7.009e+00 , 1.058e-02 )
      ( 7.702e+00 , 1.075e-02 )
      ( 8.464e+00 , 1.094e-02 )
      ( 9.301e+00 , 1.115e-02 )
      ( 1.022e+01 , 1.137e-02 )
      ( 1.123e+01 , 1.162e-02 )
      ( 1.234e+01 , 1.190e-02 )
      ( 1.356e+01 , 1.220e-02 )
      ( 1.491e+01 , 1.253e-02 )
      ( 1.638e+01 , 1.290e-02 )
      ( 1.800e+01 , 1.330e-02 )
      ( 1.978e+01 , 1.373e-02 )
      ( 2.174e+01 , 1.422e-02 )
      ( 2.389e+01 , 1.475e-02 )
      ( 2.625e+01 , 1.533e-02 )
      ( 2.885e+01 , 1.597e-02 )
      ( 3.170e+01 , 1.668e-02 )
      ( 3.484e+01 , 1.745e-02 )
      ( 3.828e+01 , 1.830e-02 )
      ( 4.207e+01 , 1.924e-02 )
      ( 4.623e+01 , 2.027e-02 )
      ( 5.081e+01 , 2.139e-02 )
      ( 5.583e+01 , 2.264e-02 )
      ( 6.135e+01 , 2.400e-02 )
      ( 6.742e+01 , 2.550e-02 )
      ( 7.409e+01 , 2.714e-02 )
      ( 8.142e+01 , 2.895e-02 )
      ( 8.948e+01 , 3.094e-02 )
      ( 9.833e+01 , 3.313e-02 )
      ( 1.081e+02 , 3.553e-02 )
      ( 1.187e+02 , 3.817e-02 )
      ( 1.305e+02 , 4.107e-02 )
      ( 1.434e+02 , 4.425e-02 )
      ( 1.576e+02 , 4.776e-02 )
      ( 1.732e+02 , 5.161e-02 )
      ( 1.903e+02 , 5.583e-02 )
      ( 2.091e+02 , 6.048e-02 )
      ( 2.298e+02 , 6.559e-02 )
      ( 2.525e+02 , 7.120e-02 )
      ( 2.775e+02 , 7.737e-02 )
      ( 3.050e+02 , 8.415e-02 )
      ( 3.351e+02 , 9.160e-02 )
      ( 3.683e+02 , 9.978e-02 )
      ( 4.047e+02 , 1.088e-01 )
      ( 4.448e+02 , 1.187e-01 )
      ( 4.888e+02 , 1.295e-01 )
      ( 5.371e+02 , 1.415e-01 )
      ( 5.902e+02 , 1.546e-01 )
      ( 6.486e+02 , 1.690e-01 )
      ( 7.128e+02 , 1.848e-01 )
      ( 7.833e+02 , 2.022e-01 )
      ( 8.608e+02 , 2.214e-01 )
      ( 9.459e+02 , 2.424e-01 )
      ( 1.039e+03 , 2.655e-01 )
      ( 1.142e+03 , 2.909e-01 )
      ( 1.255e+03 , 3.188e-01 )
      ( 1.379e+03 , 3.494e-01 )
      ( 1.516e+03 , 3.831e-01 )
      ( 1.666e+03 , 4.202e-01 )
      ( 1.831e+03 , 4.608e-01 )
      ( 2.012e+03 , 5.055e-01 )
      ( 2.211e+03 , 5.547e-01 )
      ( 2.429e+03 , 6.087e-01 )
      ( 2.670e+03 , 6.680e-01 )
      ( 2.934e+03 , 7.332e-01 )
      ( 3.224e+03 , 8.049e-01 )
      ( 3.543e+03 , 8.836e-01 )
      ( 3.894e+03 , 9.701e-01 )
      ( 4.279e+03 , 1.065e+00 )
      ( 4.702e+03 , 1.170e+00 )
      ( 5.167e+03 , 1.285e+00 )
      ( 5.678e+03 , 1.411e+00 )
      ( 6.240e+03 , 1.549e+00 )
      ( 6.857e+03 , 1.702e+00 )
      ( 7.535e+03 , 1.869e+00 )
      ( 8.281e+03 , 2.053e+00 )
      ( 9.100e+03 , 2.256e+00 )
      ( 1.000e+04 , 2.478e+00 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 9.890e-03 )
      ( 1.093e+00 , 1.012e-02 )
      ( 1.195e+00 , 1.038e-02 )
      ( 1.306e+00 , 1.066e-02 )
      ( 1.428e+00 , 1.097e-02 )
      ( 1.561e+00 , 1.130e-02 )
      ( 1.707e+00 , 1.167e-02 )
      ( 1.866e+00 , 1.207e-02 )
      ( 2.039e+00 , 1.251e-02 )
      ( 2.229e+00 , 1.299e-02 )
      ( 2.437e+00 , 1.351e-02 )
      ( 2.664e+00 , 1.408e-02 )
      ( 2.912e+00 , 1.471e-02 )
      ( 3.184e+00 , 1.539e-02 )
      ( 3.480e+00 , 1.614e-02 )
      ( 3.805e+00 , 1.695e-02 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 3.805e+00 , 1.695e-02 )
      ( 4.178e+00 , 1.711e-02 )
      ( 4.589e+00 , 1.729e-02 )
      ( 5.040e+00 , 1.749e-02 )
      ( 5.535e+00 , 1.770e-02 )
      ( 6.079e+00 , 1.794e-02 )
      ( 6.677e+00 , 1.820e-02 )
      ( 7.333e+00 , 1.848e-02 )
      ( 8.053e+00 , 1.880e-02 )
      ( 8.845e+00 , 1.914e-02 )
      ( 9.714e+00 , 1.952e-02 )
      ( 1.067e+01 , 1.993e-02 )
      ( 1.172e+01 , 2.039e-02 )
      ( 1.287e+01 , 2.089e-02 )
      ( 1.413e+01 , 2.144e-02 )
      ( 1.552e+01 , 2.204e-02 )
      ( 1.705e+01 , 2.270e-02 )
      ( 1.872e+01 , 2.343e-02 )
      ( 2.056e+01 , 2.423e-02 )
      ( 2.258e+01 , 2.510e-02 )
      ( 2.480e+01 , 2.607e-02 )
      ( 2.724e+01 , 2.712e-02 )
      ( 2.992e+01 , 2.829e-02 )
      ( 3.286e+01 , 2.956e-02 )
      ( 3.608e+01 , 3.096e-02 )
      ( 3.963e+01 , 3.250e-02 )
      ( 4.352e+01 , 3.419e-02 )
      ( 4.780e+01 , 3.605e-02 )
      ( 5.250e+01 , 3.809e-02 )
      ( 5.766e+01 , 4.033e-02 )
      ( 6.332e+01 , 4.279e-02 )
      ( 6.955e+01 , 4.549e-02 )
      ( 7.638e+01 , 4.845e-02 )
      ( 8.389e+01 , 5.171e-02 )
      ( 9.213e+01 , 5.529e-02 )
      ( 1.012e+02 , 5.922e-02 )
      ( 1.111e+02 , 6.353e-02 )
      ( 1.220e+02 , 6.827e-02 )
      ( 1.340e+02 , 7.348e-02 )
      ( 1.472e+02 , 7.920e-02 )
      ( 1.617e+02 , 8.548e-02 )
      ( 1.776e+02 , 9.237e-02 )
      ( 1.950e+02 , 9.995e-02 )
      ( 2.142e+02 , 1.083e-01 )
      ( 2.352e+02 , 1.174e-01 )
      ( 2.583e+02 , 1.274e-01 )
      ( 2.837e+02 , 1.385e-01 )
      ( 3.116e+02 , 1.506e-01 )
      ( 3.422e+02 , 1.638e-01 )
      ( 3.759e+02 , 1.784e-01 )
      ( 4.128e+02 , 1.945e-01 )
      ( 4.534e+02 , 2.121e-01 )
      ( 4.979e+02 , 2.314e-01 )
      ( 5.469e+02 , 2.527e-01 )
      ( 6.006e+02 , 2.760e-01 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 6.006e+02 , 2.760e-01 )
      ( 6.596e+02 , 2.999e-01 )
      ( 7.245e+02 , 3.261e-01 )
      ( 7.957e+02 , 3.549e-01 )
      ( 8.738e+02 , 3.866e-01 )
      ( 9.597e+02 , 4.214e-01 )
      ( 1.054e+03 , 4.595e-01 )
      ( 1.158e+03 , 5.015e-01 )
      ( 1.271e+03 , 5.475e-01 )
      ( 1.396e+03 , 5.981e-01 )
      ( 1.534e+03 , 6.537e-01 )
      ( 1.684e+03 , 7.147e-01 )
      ( 1.850e+03 , 7.817e-01 )
      ( 2.032e+03 , 8.553e-01 )
      ( 2.231e+03 , 9.361e-01 )
      ( 2.451e+03 , 1.025e+00 )
      ( 2.692e+03 , 1.122e+00 )
      ( 2.956e+03 , 1.229e+00 )
      ( 3.247e+03 , 1.347e+00 )
      ( 3.566e+03 , 1.476e+00 )
      ( 3.916e+03 , 1.618e+00 )
      ( 4.301e+03 , 1.774e+00 )
      ( 4.724e+03 , 1.945e+00 )
      ( 5.188e+03 , 2.133e+00 )
      ( 5.698e+03 , 2.339e+00 )
      ( 6.258e+03 , 2.566e+00 )
      ( 6.873e+03 , 2.815e+00 )
      ( 7.548e+03 , 3.088e+00 )
      ( 8.290e+03 , 3.389e+00 )
      ( 9.105e+03 , 3.718e+00 )
      ( 1.000e+04 , 4.081e+00 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 2.062e-02 )
      ( 1.093e+00 , 2.109e-02 )
      ( 1.196e+00 , 2.160e-02 )
      ( 1.307e+00 , 2.216e-02 )
      ( 1.430e+00 , 2.277e-02 )
      ( 1.563e+00 , 2.344e-02 )
      ( 1.709e+00 , 2.417e-02 )
      ( 1.869e+00 , 2.497e-02 )
      ( 2.044e+00 , 2.584e-02 )
      ( 2.235e+00 , 2.680e-02 )
      ( 2.444e+00 , 2.784e-02 )
      ( 2.672e+00 , 2.898e-02 )
      ( 2.922e+00 , 3.023e-02 )
      ( 3.195e+00 , 3.160e-02 )
      ( 3.493e+00 , 3.309e-02 )
      ( 3.820e+00 , 3.472e-02 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 3.820e+00 , 3.472e-02 )
      ( 4.200e+00 , 3.507e-02 )
      ( 4.617e+00 , 3.544e-02 )
      ( 5.076e+00 , 3.586e-02 )
      ( 5.580e+00 , 3.632e-02 )
      ( 6.135e+00 , 3.682e-02 )
      ( 6.745e+00 , 3.737e-02 )
      ( 7.415e+00 , 3.798e-02 )
      ( 8.152e+00 , 3.864e-02 )
      ( 8.962e+00 , 3.938e-02 )
      ( 9.853e+00 , 4.019e-02 )
      ( 1.083e+01 , 4.107e-02 )
      ( 1.191e+01 , 4.205e-02 )
      ( 1.309e+01 , 4.312e-02 )
      ( 1.439e+01 , 4.430e-02 )
      ( 1.582e+01 , 4.559e-02 )
      ( 1.740e+01 , 4.702e-02 )
      ( 1.912e+01 , 4.858e-02 )
      ( 2.103e+01 , 5.030e-02 )
      ( 2.311e+01 , 5.220e-02 )
      ( 2.541e+01 , 5.428e-02 )
      ( 2.794e+01 , 5.656e-02 )
      ( 3.071e+01 , 5.908e-02 )
      ( 3.377e+01 , 6.184e-02 )
      ( 3.712e+01 , 6.488e-02 )
      ( 4.081e+01 , 6.822e-02 )
      ( 4.487e+01 , 7.189e-02 )
      ( 4.933e+01 , 7.593e-02 )
      ( 5.423e+01 , 8.037e-02 )
      ( 5.962e+01 , 8.525e-02 )
      ( 6.554e+01 , 9.062e-02 )
      ( 7.206e+01 , 9.652e-02 )
      ( 7.922e+01 , 1.030e-01 )
      ( 8.709e+01 , 1.101e-01 )
      ( 9.575e+01 , 1.180e-01 )
      ( 1.053e+02 , 1.266e-01 )
      ( 1.157e+02 , 1.361e-01 )
      ( 1.272e+02 , 1.465e-01 )
      ( 1.399e+02 , 1.579e-01 )
      ( 1.538e+02 , 1.705e-01 )
      ( 1.691e+02 , 1.844e-01 )
      ( 1.859e+02 , 1.996e-01 )
      ( 2.043e+02 , 2.163e-01 )
      ( 2.246e+02 , 2.347e-01 )
      ( 2.470e+02 , 2.549e-01 )
      ( 2.715e+02 , 2.771e-01 )
      ( 2.985e+02 , 3.016e-01 )
      ( 3.281e+02 , 3.284e-01 )
      ( 3.608e+02 , 3.580e-01 )
      ( 3.966e+02 , 3.904e-01 )
      ( 4.360e+02 , 4.261e-01 )
      ( 4.794e+02 , 4.654e-01 )
      ( 5.270e+02 , 5.085e-01 )
      ( 5.794e+02 , 5.559e-01 )
      ( 6.370e+02 , 6.081e-01 )
      ( 7.003e+02 , 6.654e-01 )
      ( 7.698e+02 , 7.284e-01 )
      ( 8.464e+02 , 7.977e-01 )
      ( 9.305e+02 , 8.739e-01 )
      ( 1.023e+03 , 9.576e-01 )
      ( 1.125e+03 , 1.050e+00 )
      ( 1.236e+03 , 1.151e+00 )
      ( 1.359e+03 , 1.262e+00 )
      ( 1.494e+03 , 1.385e+00 )
      ( 1.643e+03 , 1.519e+00 )
      ( 1.806e+03 , 1.667e+00 )
      ( 1.986e+03 , 1.829e+00 )
      ( 2.183e+03 , 2.008e+00 )
      ( 2.400e+03 , 2.205e+00 )
      ( 2.638e+03 , 2.421e+00 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 2.638e+03 , 2.421e+00 )
      ( 2.902e+03 , 2.654e+00 )
      ( 3.192e+03 , 2.910e+00 )
      ( 3.510e+03 , 3.192e+00 )
      ( 3.861e+03 , 3.503e+00 )
      ( 4.246e+03 , 3.844e+00 )
      ( 4.670e+03 , 4.219e+00 )
      ( 5.137e+03 , 4.632e+00 )
      ( 5.649e+03 , 5.086e+00 )
      ( 6.214e+03 , 5.586e+00 )
      ( 6.834e+03 , 6.135e+00 )
      ( 7.516e+03 , 6.739e+00 )
      ( 8.267e+03 , 7.403e+00 )
      ( 9.092e+03 , 8.134e+00 )
      ( 1.000e+04 , 8.938e+00 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 4.469e-02 )
      ( 1.098e+00 , 4.565e-02 )
      ( 1.206e+00 , 4.671e-02 )
      ( 1.325e+00 , 4.786e-02 )
      ( 1.455e+00 , 4.913e-02 )
      ( 1.598e+00 , 5.053e-02 )
      ( 1.756e+00 , 5.206e-02 )
      ( 1.928e+00 , 5.374e-02 )
      ( 2.118e+00 , 5.559e-02 )
      ( 2.326e+00 , 5.762e-02 )
      ( 2.555e+00 , 5.985e-02 )
      ( 2.806e+00 , 6.229e-02 )
      ( 3.082e+00 , 6.498e-02 )
      ( 3.385e+00 , 6.794e-02 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 3.385e+00 , 6.794e-02 )
      ( 3.701e+00 , 6.859e-02 )
      ( 4.046e+00 , 6.931e-02 )
      ( 4.424e+00 , 7.009e-02 )
      ( 4.837e+00 , 7.095e-02 )
      ( 5.288e+00 , 7.189e-02 )
      ( 5.782e+00 , 7.291e-02 )
      ( 6.321e+00 , 7.403e-02 )
      ( 6.911e+00 , 7.526e-02 )
      ( 7.556e+00 , 7.659e-02 )
      ( 8.261e+00 , 7.806e-02 )
      ( 9.032e+00 , 7.966e-02 )
      ( 9.875e+00 , 8.141e-02 )
      ( 1.080e+01 , 8.332e-02 )
      ( 1.180e+01 , 8.541e-02 )
    };
    \addplot[dotted, color=black, mark=none] coordinates {
      ( 1.180e+01 , 8.541e-02 )
      ( 1.298e+01 , 8.707e-02 )
      ( 1.427e+01 , 8.889e-02 )
      ( 1.569e+01 , 9.090e-02 )
      ( 1.726e+01 , 9.310e-02 )
      ( 1.898e+01 , 9.553e-02 )
      ( 2.087e+01 , 9.819e-02 )
      ( 2.295e+01 , 1.011e-01 )
      ( 2.523e+01 , 1.043e-01 )
      ( 2.774e+01 , 1.079e-01 )
      ( 3.051e+01 , 1.118e-01 )
      ( 3.355e+01 , 1.161e-01 )
      ( 3.689e+01 , 1.208e-01 )
      ( 4.056e+01 , 1.260e-01 )
      ( 4.460e+01 , 1.317e-01 )
      ( 4.905e+01 , 1.379e-01 )
      ( 5.393e+01 , 1.448e-01 )
      ( 5.930e+01 , 1.524e-01 )
      ( 6.521e+01 , 1.607e-01 )
      ( 7.171e+01 , 1.699e-01 )
      ( 7.885e+01 , 1.800e-01 )
      ( 8.670e+01 , 1.910e-01 )
      ( 9.534e+01 , 2.032e-01 )
      ( 1.048e+02 , 2.166e-01 )
      ( 1.153e+02 , 2.313e-01 )
      ( 1.268e+02 , 2.475e-01 )
      ( 1.394e+02 , 2.653e-01 )
      ( 1.533e+02 , 2.849e-01 )
      ( 1.685e+02 , 3.064e-01 )
      ( 1.853e+02 , 3.301e-01 )
      ( 2.038e+02 , 3.561e-01 )
      ( 2.241e+02 , 3.848e-01 )
      ( 2.464e+02 , 4.162e-01 )
      ( 2.710e+02 , 4.508e-01 )
      ( 2.980e+02 , 4.889e-01 )
      ( 3.276e+02 , 5.308e-01 )
      ( 3.603e+02 , 5.768e-01 )
      ( 3.962e+02 , 6.274e-01 )
      ( 4.356e+02 , 6.830e-01 )
      ( 4.790e+02 , 7.442e-01 )
      ( 5.267e+02 , 8.115e-01 )
      ( 5.792e+02 , 8.855e-01 )
      ( 6.369e+02 , 9.668e-01 )
      ( 7.003e+02 , 1.056e+00 )
      ( 7.701e+02 , 1.155e+00 )
      ( 8.468e+02 , 1.263e+00 )
      ( 9.312e+02 , 1.382e+00 )
      ( 1.024e+03 , 1.513e+00 )
      ( 1.126e+03 , 1.656e+00 )
      ( 1.238e+03 , 1.815e+00 )
      ( 1.361e+03 , 1.988e+00 )
      ( 1.497e+03 , 2.180e+00 )
      ( 1.646e+03 , 2.390e+00 )
      ( 1.810e+03 , 2.621e+00 )
      ( 1.990e+03 , 2.875e+00 )
      ( 2.189e+03 , 3.155e+00 )
      ( 2.407e+03 , 3.462e+00 )
      ( 2.646e+03 , 3.800e+00 )
      ( 2.910e+03 , 4.172e+00 )
      ( 3.200e+03 , 4.581e+00 )
      ( 3.519e+03 , 5.030e+00 )
      ( 3.869e+03 , 5.524e+00 )
      ( 4.254e+03 , 6.068e+00 )
      ( 4.678e+03 , 6.665e+00 )
      ( 5.144e+03 , 7.323e+00 )
      ( 5.657e+03 , 8.045e+00 )
      ( 6.220e+03 , 8.840e+00 )
      ( 6.840e+03 , 9.713e+00 )
      ( 7.521e+03 , 1.067e+01 )
      ( 8.270e+03 , 1.173e+01 )
      ( 9.094e+03 , 1.289e+01 )
      ( 1.000e+04 , 1.417e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 9.611e-02 )
      ( 1.097e+00 , 9.799e-02 )
      ( 1.203e+00 , 1.000e-01 )
      ( 1.319e+00 , 1.023e-01 )
      ( 1.447e+00 , 1.048e-01 )
      ( 1.587e+00 , 1.075e-01 )
      ( 1.741e+00 , 1.105e-01 )
      ( 1.909e+00 , 1.137e-01 )
      ( 2.094e+00 , 1.173e-01 )
      ( 2.296e+00 , 1.212e-01 )
      ( 2.519e+00 , 1.255e-01 )
      ( 2.762e+00 , 1.303e-01 )
      ( 3.030e+00 , 1.354e-01 )
      ( 3.323e+00 , 1.411e-01 )
      ( 3.644e+00 , 1.473e-01 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 3.644e+00 , 1.473e-01 )
      ( 3.975e+00 , 1.487e-01 )
    };
    \addplot[dotted, color=black, mark=none, forget plot] coordinates {
      ( 3.975e+00 , 1.487e-01 )
      ( 4.369e+00 , 1.493e-01 )
      ( 4.801e+00 , 1.500e-01 )
      ( 5.276e+00 , 1.507e-01 )
      ( 5.798e+00 , 1.515e-01 )
      ( 6.371e+00 , 1.524e-01 )
      ( 7.002e+00 , 1.534e-01 )
      ( 7.694e+00 , 1.544e-01 )
      ( 8.455e+00 , 1.556e-01 )
      ( 9.292e+00 , 1.569e-01 )
      ( 1.021e+01 , 1.583e-01 )
      ( 1.122e+01 , 1.598e-01 )
      ( 1.233e+01 , 1.615e-01 )
      ( 1.355e+01 , 1.634e-01 )
      ( 1.489e+01 , 1.654e-01 )
      ( 1.637e+01 , 1.677e-01 )
      ( 1.798e+01 , 1.702e-01 )
      ( 1.976e+01 , 1.729e-01 )
      ( 2.172e+01 , 1.759e-01 )
      ( 2.387e+01 , 1.792e-01 )
      ( 2.623e+01 , 1.828e-01 )
      ( 2.882e+01 , 1.867e-01 )
      ( 3.168e+01 , 1.911e-01 )
      ( 3.481e+01 , 1.959e-01 )
      ( 3.825e+01 , 2.012e-01 )
      ( 4.204e+01 , 2.070e-01 )
      ( 4.620e+01 , 2.133e-01 )
      ( 5.077e+01 , 2.203e-01 )
      ( 5.579e+01 , 2.280e-01 )
      ( 6.131e+01 , 2.364e-01 )
      ( 6.738e+01 , 2.457e-01 )
      ( 7.404e+01 , 2.559e-01 )
      ( 8.137e+01 , 2.671e-01 )
      ( 8.942e+01 , 2.794e-01 )
      ( 9.826e+01 , 2.929e-01 )
      ( 1.080e+02 , 3.078e-01 )
      ( 1.187e+02 , 3.241e-01 )
      ( 1.304e+02 , 3.421e-01 )
      ( 1.433e+02 , 3.618e-01 )
      ( 1.575e+02 , 3.835e-01 )
      ( 1.731e+02 , 4.073e-01 )
      ( 1.902e+02 , 4.335e-01 )
      ( 2.090e+02 , 4.623e-01 )
      ( 2.297e+02 , 4.939e-01 )
      ( 2.524e+02 , 5.287e-01 )
      ( 2.774e+02 , 5.669e-01 )
      ( 3.048e+02 , 6.088e-01 )
      ( 3.350e+02 , 6.550e-01 )
      ( 3.681e+02 , 7.057e-01 )
      ( 4.045e+02 , 7.614e-01 )
      ( 4.446e+02 , 8.226e-01 )
      ( 4.886e+02 , 8.898e-01 )
      ( 5.369e+02 , 9.637e-01 )
      ( 5.900e+02 , 1.045e+00 )
      ( 6.484e+02 , 1.134e+00 )
      ( 7.125e+02 , 1.232e+00 )
      ( 7.830e+02 , 1.340e+00 )
      ( 8.605e+02 , 1.459e+00 )
      ( 9.456e+02 , 1.589e+00 )
      ( 1.039e+03 , 1.732e+00 )
      ( 1.142e+03 , 1.889e+00 )
      ( 1.255e+03 , 2.062e+00 )
      ( 1.379e+03 , 2.252e+00 )
      ( 1.516e+03 , 2.460e+00 )
      ( 1.665e+03 , 2.690e+00 )
      ( 1.830e+03 , 2.942e+00 )
      ( 2.011e+03 , 3.219e+00 )
      ( 2.210e+03 , 3.523e+00 )
      ( 2.429e+03 , 3.857e+00 )
      ( 2.669e+03 , 4.225e+00 )
      ( 2.933e+03 , 4.629e+00 )
      ( 3.224e+03 , 5.073e+00 )
      ( 3.543e+03 , 5.560e+00 )
      ( 3.893e+03 , 6.096e+00 )
      ( 4.278e+03 , 6.685e+00 )
      ( 4.701e+03 , 7.333e+00 )
      ( 5.167e+03 , 8.044e+00 )
      ( 5.678e+03 , 8.826e+00 )
      ( 6.239e+03 , 9.685e+00 )
      ( 6.857e+03 , 1.063e+01 )
      ( 7.535e+03 , 1.167e+01 )
      ( 8.281e+03 , 1.281e+01 )
      ( 9.100e+03 , 1.406e+01 )
      ( 1.000e+04 , 1.544e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 2.103e-01 )
      ( 1.097e+00 , 2.141e-01 )
      ( 1.203e+00 , 2.183e-01 )
      ( 1.320e+00 , 2.229e-01 )
      ( 1.448e+00 , 2.279e-01 )
      ( 1.589e+00 , 2.334e-01 )
      ( 1.743e+00 , 2.395e-01 )
      ( 1.912e+00 , 2.461e-01 )
      ( 2.098e+00 , 2.534e-01 )
      ( 2.301e+00 , 2.613e-01 )
      ( 2.524e+00 , 2.701e-01 )
      ( 2.769e+00 , 2.797e-01 )
      ( 3.038e+00 , 2.902e-01 )
      ( 3.333e+00 , 3.018e-01 )
      ( 3.656e+00 , 3.144e-01 )
    };
    \addplot[dotted, color=black, mark=none, forget plot] coordinates {
      ( 3.656e+00 , 3.144e-01 )
      ( 4.017e+00 , 3.151e-01 )
      ( 4.414e+00 , 3.158e-01 )
      ( 4.850e+00 , 3.166e-01 )
      ( 5.329e+00 , 3.175e-01 )
      ( 5.856e+00 , 3.185e-01 )
      ( 6.434e+00 , 3.196e-01 )
      ( 7.070e+00 , 3.207e-01 )
      ( 7.768e+00 , 3.220e-01 )
      ( 8.536e+00 , 3.235e-01 )
      ( 9.379e+00 , 3.250e-01 )
      ( 1.031e+01 , 3.267e-01 )
      ( 1.132e+01 , 3.286e-01 )
      ( 1.244e+01 , 3.307e-01 )
      ( 1.367e+01 , 3.330e-01 )
      ( 1.502e+01 , 3.355e-01 )
      ( 1.651e+01 , 3.382e-01 )
      ( 1.814e+01 , 3.412e-01 )
      ( 1.993e+01 , 3.445e-01 )
      ( 2.190e+01 , 3.482e-01 )
      ( 2.406e+01 , 3.522e-01 )
      ( 2.644e+01 , 3.566e-01 )
      ( 2.905e+01 , 3.614e-01 )
      ( 3.192e+01 , 3.667e-01 )
      ( 3.507e+01 , 3.726e-01 )
      ( 3.854e+01 , 3.790e-01 )
      ( 4.235e+01 , 3.860e-01 )
      ( 4.653e+01 , 3.938e-01 )
      ( 5.113e+01 , 4.023e-01 )
      ( 5.618e+01 , 4.116e-01 )
      ( 6.173e+01 , 4.219e-01 )
      ( 6.783e+01 , 4.332e-01 )
      ( 7.453e+01 , 4.456e-01 )
      ( 8.189e+01 , 4.592e-01 )
      ( 8.998e+01 , 4.742e-01 )
      ( 9.887e+01 , 4.906e-01 )
      ( 1.086e+02 , 5.087e-01 )
      ( 1.194e+02 , 5.286e-01 )
      ( 1.312e+02 , 5.504e-01 )
      ( 1.441e+02 , 5.744e-01 )
      ( 1.584e+02 , 6.007e-01 )
      ( 1.740e+02 , 6.297e-01 )
      ( 1.912e+02 , 6.615e-01 )
      ( 2.101e+02 , 6.965e-01 )
      ( 2.308e+02 , 7.349e-01 )
      ( 2.537e+02 , 7.771e-01 )
      ( 2.787e+02 , 8.235e-01 )
      ( 3.063e+02 , 8.744e-01 )
      ( 3.365e+02 , 9.304e-01 )
      ( 3.698e+02 , 9.919e-01 )
      ( 4.063e+02 , 1.060e+00 )
      ( 4.464e+02 , 1.134e+00 )
      ( 4.905e+02 , 1.215e+00 )
      ( 5.390e+02 , 1.305e+00 )
      ( 5.922e+02 , 1.404e+00 )
      ( 6.507e+02 , 1.512e+00 )
      ( 7.150e+02 , 1.631e+00 )
      ( 7.857e+02 , 1.762e+00 )
      ( 8.633e+02 , 1.905e+00 )
      ( 9.486e+02 , 2.063e+00 )
      ( 1.042e+03 , 2.237e+00 )
      ( 1.145e+03 , 2.427e+00 )
      ( 1.258e+03 , 2.637e+00 )
      ( 1.383e+03 , 2.867e+00 )
      ( 1.519e+03 , 3.119e+00 )
      ( 1.669e+03 , 3.397e+00 )
      ( 1.834e+03 , 3.702e+00 )
      ( 2.016e+03 , 4.038e+00 )
      ( 2.215e+03 , 4.406e+00 )
      ( 2.434e+03 , 4.811e+00 )
      ( 2.674e+03 , 5.256e+00 )
      ( 2.938e+03 , 5.745e+00 )
      ( 3.228e+03 , 6.282e+00 )
      ( 3.547e+03 , 6.873e+00 )
      ( 3.898e+03 , 7.521e+00 )
      ( 4.283e+03 , 8.234e+00 )
      ( 4.706e+03 , 9.017e+00 )
      ( 5.171e+03 , 9.877e+00 )
      ( 5.682e+03 , 1.082e+01 )
      ( 6.243e+03 , 1.186e+01 )
      ( 6.860e+03 , 1.300e+01 )
      ( 7.538e+03 , 1.426e+01 )
      ( 8.283e+03 , 1.564e+01 )
      ( 9.101e+03 , 1.715e+01 )
      ( 1.000e+04 , 1.881e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 4.583e-01 )
      ( 1.094e+00 , 4.671e-01 )
      ( 1.196e+00 , 4.768e-01 )
      ( 1.308e+00 , 4.874e-01 )
      ( 1.431e+00 , 4.990e-01 )
      ( 1.565e+00 , 5.117e-01 )
      ( 1.712e+00 , 5.255e-01 )
      ( 1.872e+00 , 5.407e-01 )
      ( 2.047e+00 , 5.572e-01 )
      ( 2.239e+00 , 5.754e-01 )
      ( 2.449e+00 , 5.952e-01 )
      ( 2.678e+00 , 6.169e-01 )
      ( 2.929e+00 , 6.406e-01 )
      ( 3.204e+00 , 6.665e-01 )
      ( 3.504e+00 , 6.949e-01 )
    };
    \addplot[dotted, color=black, mark=none, forget plot] coordinates {
      ( 3.504e+00 , 6.949e-01 )
      ( 3.852e+00 , 6.957e-01 )
      ( 4.235e+00 , 6.966e-01 )
      ( 4.655e+00 , 6.976e-01 )
      ( 5.118e+00 , 6.987e-01 )
      ( 5.626e+00 , 6.999e-01 )
      ( 6.185e+00 , 7.013e-01 )
      ( 6.800e+00 , 7.027e-01 )
      ( 7.475e+00 , 7.043e-01 )
      ( 8.218e+00 , 7.061e-01 )
      ( 9.035e+00 , 7.081e-01 )
      ( 9.932e+00 , 7.102e-01 )
      ( 1.092e+01 , 7.125e-01 )
      ( 1.200e+01 , 7.151e-01 )
      ( 1.320e+01 , 7.180e-01 )
      ( 1.451e+01 , 7.211e-01 )
      ( 1.595e+01 , 7.245e-01 )
      ( 1.753e+01 , 7.283e-01 )
      ( 1.928e+01 , 7.324e-01 )
      ( 2.119e+01 , 7.370e-01 )
      ( 2.330e+01 , 7.420e-01 )
      ( 2.561e+01 , 7.475e-01 )
      ( 2.815e+01 , 7.536e-01 )
      ( 3.095e+01 , 7.602e-01 )
      ( 3.403e+01 , 7.676e-01 )
      ( 3.741e+01 , 7.756e-01 )
      ( 4.112e+01 , 7.845e-01 )
      ( 4.521e+01 , 7.942e-01 )
      ( 4.970e+01 , 8.049e-01 )
      ( 5.464e+01 , 8.166e-01 )
      ( 6.007e+01 , 8.296e-01 )
      ( 6.604e+01 , 8.438e-01 )
      ( 7.260e+01 , 8.594e-01 )
      ( 7.981e+01 , 8.766e-01 )
      ( 8.774e+01 , 8.955e-01 )
      ( 9.645e+01 , 9.162e-01 )
      ( 1.060e+02 , 9.390e-01 )
      ( 1.166e+02 , 9.641e-01 )
      ( 1.282e+02 , 9.917e-01 )
      ( 1.409e+02 , 1.022e+00 )
      ( 1.549e+02 , 1.055e+00 )
      ( 1.703e+02 , 1.092e+00 )
      ( 1.872e+02 , 1.132e+00 )
      ( 2.058e+02 , 1.177e+00 )
      ( 2.262e+02 , 1.225e+00 )
      ( 2.487e+02 , 1.279e+00 )
      ( 2.734e+02 , 1.338e+00 )
      ( 3.006e+02 , 1.402e+00 )
      ( 3.304e+02 , 1.473e+00 )
      ( 3.633e+02 , 1.552e+00 )
      ( 3.994e+02 , 1.637e+00 )
      ( 4.390e+02 , 1.732e+00 )
      ( 4.827e+02 , 1.836e+00 )
      ( 5.306e+02 , 1.950e+00 )
      ( 5.833e+02 , 2.076e+00 )
      ( 6.413e+02 , 2.214e+00 )
      ( 7.050e+02 , 2.365e+00 )
      ( 7.750e+02 , 2.532e+00 )
      ( 8.520e+02 , 2.715e+00 )
      ( 9.367e+02 , 2.917e+00 )
      ( 1.030e+03 , 3.138e+00 )
      ( 1.132e+03 , 3.382e+00 )
      ( 1.245e+03 , 3.650e+00 )
      ( 1.368e+03 , 3.944e+00 )
      ( 1.504e+03 , 4.268e+00 )
      ( 1.654e+03 , 4.624e+00 )
      ( 1.818e+03 , 5.015e+00 )
      ( 1.998e+03 , 5.445e+00 )
      ( 2.197e+03 , 5.918e+00 )
      ( 2.415e+03 , 6.437e+00 )
      ( 2.655e+03 , 7.009e+00 )
      ( 2.919e+03 , 7.637e+00 )
      ( 3.209e+03 , 8.327e+00 )
      ( 3.528e+03 , 9.087e+00 )
      ( 3.878e+03 , 9.921e+00 )
      ( 4.264e+03 , 1.084e+01 )
      ( 4.687e+03 , 1.185e+01 )
      ( 5.153e+03 , 1.296e+01 )
      ( 5.665e+03 , 1.418e+01 )
      ( 6.228e+03 , 1.552e+01 )
      ( 6.846e+03 , 1.699e+01 )
      ( 7.526e+03 , 1.861e+01 )
      ( 8.274e+03 , 2.039e+01 )
      ( 9.096e+03 , 2.235e+01 )
      ( 1.000e+04 , 2.450e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 1.052e+00 )
      ( 1.096e+00 , 1.075e+00 )
      ( 1.202e+00 , 1.101e+00 )
      ( 1.318e+00 , 1.129e+00 )
      ( 1.445e+00 , 1.160e+00 )
      ( 1.584e+00 , 1.193e+00 )
      ( 1.737e+00 , 1.230e+00 )
      ( 1.904e+00 , 1.271e+00 )
      ( 2.087e+00 , 1.315e+00 )
      ( 2.288e+00 , 1.364e+00 )
      ( 2.509e+00 , 1.417e+00 )
      ( 2.751e+00 , 1.476e+00 )
      ( 3.016e+00 , 1.540e+00 )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 3.016e+00 , 1.540e+00 )
      ( 3.215e+00 , 1.545e+00 )
      ( 3.428e+00 , 1.551e+00 )
    };
    \addplot[dotted, color=black, mark=none, forget plot] coordinates {
      ( 3.428e+00 , 1.551e+00 )
      ( 3.770e+00 , 1.552e+00 )
      ( 4.145e+00 , 1.553e+00 )
      ( 4.558e+00 , 1.555e+00 )
      ( 5.012e+00 , 1.556e+00 )
      ( 5.512e+00 , 1.557e+00 )
      ( 6.061e+00 , 1.559e+00 )
      ( 6.665e+00 , 1.560e+00 )
      ( 7.329e+00 , 1.562e+00 )
      ( 8.059e+00 , 1.564e+00 )
      ( 8.862e+00 , 1.566e+00 )
      ( 9.745e+00 , 1.569e+00 )
      ( 1.072e+01 , 1.571e+00 )
      ( 1.178e+01 , 1.574e+00 )
      ( 1.296e+01 , 1.578e+00 )
      ( 1.425e+01 , 1.581e+00 )
      ( 1.567e+01 , 1.585e+00 )
      ( 1.723e+01 , 1.589e+00 )
      ( 1.895e+01 , 1.594e+00 )
      ( 2.083e+01 , 1.599e+00 )
      ( 2.291e+01 , 1.605e+00 )
      ( 2.519e+01 , 1.611e+00 )
      ( 2.770e+01 , 1.618e+00 )
      ( 3.046e+01 , 1.626e+00 )
      ( 3.350e+01 , 1.634e+00 )
      ( 3.684e+01 , 1.643e+00 )
      ( 4.051e+01 , 1.653e+00 )
      ( 4.454e+01 , 1.664e+00 )
      ( 4.898e+01 , 1.677e+00 )
      ( 5.386e+01 , 1.690e+00 )
      ( 5.923e+01 , 1.705e+00 )
      ( 6.513e+01 , 1.721e+00 )
      ( 7.162e+01 , 1.739e+00 )
      ( 7.875e+01 , 1.759e+00 )
      ( 8.660e+01 , 1.780e+00 )
      ( 9.523e+01 , 1.804e+00 )
      ( 1.047e+02 , 1.830e+00 )
      ( 1.152e+02 , 1.859e+00 )
      ( 1.266e+02 , 1.890e+00 )
      ( 1.392e+02 , 1.925e+00 )
      ( 1.531e+02 , 1.963e+00 )
      ( 1.684e+02 , 2.005e+00 )
      ( 1.851e+02 , 2.051e+00 )
      ( 2.036e+02 , 2.102e+00 )
      ( 2.239e+02 , 2.158e+00 )
      ( 2.462e+02 , 2.219e+00 )
      ( 2.707e+02 , 2.286e+00 )
      ( 2.977e+02 , 2.360e+00 )
      ( 3.274e+02 , 2.442e+00 )
      ( 3.600e+02 , 2.532e+00 )
      ( 3.958e+02 , 2.630e+00 )
      ( 4.353e+02 , 2.739e+00 )
      ( 4.786e+02 , 2.858e+00 )
      ( 5.263e+02 , 2.989e+00 )
      ( 5.788e+02 , 3.133e+00 )
      ( 6.365e+02 , 3.292e+00 )
      ( 6.999e+02 , 3.466e+00 )
      ( 7.696e+02 , 3.658e+00 )
      ( 8.463e+02 , 3.869e+00 )
      ( 9.306e+02 , 4.101e+00 )
      ( 1.023e+03 , 4.355e+00 )
      ( 1.125e+03 , 4.636e+00 )
      ( 1.237e+03 , 4.944e+00 )
      ( 1.361e+03 , 5.283e+00 )
      ( 1.496e+03 , 5.656e+00 )
      ( 1.645e+03 , 6.066e+00 )
      ( 1.809e+03 , 6.516e+00 )
      ( 1.990e+03 , 7.012e+00 )
      ( 2.188e+03 , 7.557e+00 )
      ( 2.406e+03 , 8.156e+00 )
      ( 2.645e+03 , 8.815e+00 )
      ( 2.909e+03 , 9.540e+00 )
      ( 3.199e+03 , 1.034e+01 )
      ( 3.518e+03 , 1.121e+01 )
      ( 3.868e+03 , 1.218e+01 )
      ( 4.254e+03 , 1.324e+01 )
      ( 4.677e+03 , 1.440e+01 )
      ( 5.143e+03 , 1.568e+01 )
      ( 5.656e+03 , 1.709e+01 )
      ( 6.219e+03 , 1.864e+01 )
      ( 6.839e+03 , 2.034e+01 )
      ( 7.521e+03 , 2.222e+01 )
      ( 8.270e+03 , 2.428e+01 )
      ( 9.094e+03 , 2.654e+01 )
      ( 1.000e+04 , 2.903e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 2.387e+00 )
      ( 1.099e+00 , 2.448e+00 )
      ( 1.208e+00 , 2.516e+00 )
      ( 1.327e+00 , 2.590e+00 )
      ( 1.458e+00 , 2.672e+00 )
      ( 1.602e+00 , 2.761e+00 )
      ( 1.761e+00 , 2.860e+00 )
      ( 1.935e+00 , 2.968e+00 )
      ( 2.127e+00 , 3.087e+00 )
      ( 2.337e+00 , 3.218e+00 )
      ( 2.568e+00 , 3.361e+00 )
      ( 2.822e+00 , 3.519e+00 )
    };
    \addplot[dotted, color=black, mark=none, forget plot] coordinates {
      ( 2.822e+00 , 3.519e+00 )
      ( 3.103e+00 , 3.521e+00 )
      ( 3.413e+00 , 3.522e+00 )
      ( 3.753e+00 , 3.523e+00 )
      ( 4.127e+00 , 3.525e+00 )
      ( 4.538e+00 , 3.526e+00 )
      ( 4.991e+00 , 3.528e+00 )
      ( 5.489e+00 , 3.530e+00 )
      ( 6.036e+00 , 3.532e+00 )
      ( 6.637e+00 , 3.535e+00 )
      ( 7.299e+00 , 3.537e+00 )
      ( 8.027e+00 , 3.540e+00 )
      ( 8.827e+00 , 3.544e+00 )
      ( 9.707e+00 , 3.547e+00 )
      ( 1.067e+01 , 3.551e+00 )
      ( 1.174e+01 , 3.555e+00 )
      ( 1.291e+01 , 3.560e+00 )
      ( 1.420e+01 , 3.565e+00 )
      ( 1.561e+01 , 3.571e+00 )
      ( 1.717e+01 , 3.577e+00 )
      ( 1.888e+01 , 3.584e+00 )
      ( 2.076e+01 , 3.592e+00 )
      ( 2.283e+01 , 3.600e+00 )
      ( 2.511e+01 , 3.609e+00 )
      ( 2.761e+01 , 3.619e+00 )
      ( 3.036e+01 , 3.630e+00 )
      ( 3.339e+01 , 3.642e+00 )
      ( 3.672e+01 , 3.656e+00 )
      ( 4.038e+01 , 3.670e+00 )
      ( 4.441e+01 , 3.687e+00 )
      ( 4.883e+01 , 3.704e+00 )
      ( 5.370e+01 , 3.724e+00 )
      ( 5.906e+01 , 3.745e+00 )
      ( 6.495e+01 , 3.769e+00 )
      ( 7.142e+01 , 3.795e+00 )
      ( 7.854e+01 , 3.824e+00 )
      ( 8.637e+01 , 3.855e+00 )
      ( 9.498e+01 , 3.890e+00 )
      ( 1.045e+02 , 3.928e+00 )
      ( 1.149e+02 , 3.970e+00 )
      ( 1.263e+02 , 4.016e+00 )
      ( 1.389e+02 , 4.066e+00 )
      ( 1.528e+02 , 4.122e+00 )
      ( 1.680e+02 , 4.183e+00 )
      ( 1.847e+02 , 4.251e+00 )
      ( 2.032e+02 , 4.325e+00 )
      ( 2.234e+02 , 4.406e+00 )
      ( 2.457e+02 , 4.496e+00 )
      ( 2.702e+02 , 4.594e+00 )
      ( 2.971e+02 , 4.702e+00 )
      ( 3.267e+02 , 4.821e+00 )
      ( 3.593e+02 , 4.952e+00 )
      ( 3.951e+02 , 5.096e+00 )
      ( 4.345e+02 , 5.255e+00 )
      ( 4.778e+02 , 5.429e+00 )
      ( 5.255e+02 , 5.620e+00 )
      ( 5.779e+02 , 5.831e+00 )
      ( 6.355e+02 , 6.063e+00 )
      ( 6.988e+02 , 6.317e+00 )
      ( 7.685e+02 , 6.597e+00 )
      ( 8.451e+02 , 6.905e+00 )
      ( 9.294e+02 , 7.244e+00 )
      ( 1.022e+03 , 7.616e+00 )
      ( 1.124e+03 , 8.026e+00 )
      ( 1.236e+03 , 8.476e+00 )
      ( 1.359e+03 , 8.972e+00 )
      ( 1.495e+03 , 9.516e+00 )
      ( 1.644e+03 , 1.012e+01 )
      ( 1.808e+03 , 1.077e+01 )
      ( 1.988e+03 , 1.150e+01 )
      ( 2.186e+03 , 1.230e+01 )
      ( 2.404e+03 , 1.317e+01 )
      ( 2.644e+03 , 1.413e+01 )
      ( 2.907e+03 , 1.519e+01 )
      ( 3.197e+03 , 1.636e+01 )
      ( 3.516e+03 , 1.764e+01 )
      ( 3.866e+03 , 1.905e+01 )
      ( 4.252e+03 , 2.060e+01 )
      ( 4.675e+03 , 2.230e+01 )
      ( 5.142e+03 , 2.418e+01 )
      ( 5.654e+03 , 2.624e+01 )
      ( 6.218e+03 , 2.850e+01 )
      ( 6.838e+03 , 3.099e+01 )
      ( 7.519e+03 , 3.374e+01 )
      ( 8.269e+03 , 3.675e+01 )
      ( 9.093e+03 , 4.006e+01 )
      ( 1.000e+04 , 4.371e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 5.304e+00 )
      ( 1.096e+00 , 5.440e+00 )
      ( 1.202e+00 , 5.589e+00 )
      ( 1.318e+00 , 5.753e+00 )
      ( 1.445e+00 , 5.933e+00 )
      ( 1.585e+00 , 6.130e+00 )
      ( 1.738e+00 , 6.347e+00 )
      ( 1.905e+00 , 6.584e+00 )
      ( 2.089e+00 , 6.843e+00 )
      ( 2.291e+00 , 7.128e+00 )
      ( 2.512e+00 , 7.441e+00 )
      ( 2.754e+00 , 7.783e+00 )
      ( 3.019e+00 , 8.159e+00 )
    };
    \addplot[dotted, color=black, mark=none, forget plot] coordinates {
      ( 3.019e+00 , 8.159e+00 )
      ( 3.318e+00 , 8.161e+00 )
      ( 3.646e+00 , 8.163e+00 )
      ( 4.006e+00 , 8.166e+00 )
      ( 4.402e+00 , 8.168e+00 )
      ( 4.837e+00 , 8.171e+00 )
      ( 5.315e+00 , 8.174e+00 )
      ( 5.840e+00 , 8.178e+00 )
      ( 6.418e+00 , 8.182e+00 )
      ( 7.052e+00 , 8.186e+00 )
      ( 7.749e+00 , 8.190e+00 )
      ( 8.515e+00 , 8.196e+00 )
      ( 9.356e+00 , 8.201e+00 )
      ( 1.028e+01 , 8.207e+00 )
      ( 1.130e+01 , 8.214e+00 )
      ( 1.241e+01 , 8.222e+00 )
      ( 1.364e+01 , 8.230e+00 )
      ( 1.499e+01 , 8.239e+00 )
      ( 1.647e+01 , 8.249e+00 )
      ( 1.810e+01 , 8.259e+00 )
      ( 1.989e+01 , 8.271e+00 )
      ( 2.185e+01 , 8.284e+00 )
      ( 2.401e+01 , 8.299e+00 )
      ( 2.638e+01 , 8.315e+00 )
      ( 2.899e+01 , 8.332e+00 )
      ( 3.186e+01 , 8.351e+00 )
      ( 3.501e+01 , 8.372e+00 )
      ( 3.846e+01 , 8.395e+00 )
      ( 4.227e+01 , 8.421e+00 )
      ( 4.644e+01 , 8.448e+00 )
      ( 5.103e+01 , 8.479e+00 )
      ( 5.608e+01 , 8.513e+00 )
      ( 6.162e+01 , 8.550e+00 )
      ( 6.771e+01 , 8.590e+00 )
      ( 7.440e+01 , 8.635e+00 )
      ( 8.175e+01 , 8.684e+00 )
      ( 8.983e+01 , 8.738e+00 )
      ( 9.871e+01 , 8.797e+00 )
      ( 1.085e+02 , 8.862e+00 )
      ( 1.192e+02 , 8.933e+00 )
      ( 1.310e+02 , 9.012e+00 )
      ( 1.439e+02 , 9.098e+00 )
      ( 1.581e+02 , 9.193e+00 )
      ( 1.738e+02 , 9.297e+00 )
      ( 1.909e+02 , 9.412e+00 )
      ( 2.098e+02 , 9.538e+00 )
      ( 2.305e+02 , 9.676e+00 )
      ( 2.533e+02 , 9.828e+00 )
      ( 2.784e+02 , 9.995e+00 )
      ( 3.059e+02 , 1.018e+01 )
      ( 3.361e+02 , 1.038e+01 )
      ( 3.693e+02 , 1.060e+01 )
      ( 4.058e+02 , 1.084e+01 )
      ( 4.459e+02 , 1.111e+01 )
      ( 4.900e+02 , 1.141e+01 )
      ( 5.384e+02 , 1.173e+01 )
      ( 5.917e+02 , 1.208e+01 )
      ( 6.501e+02 , 1.247e+01 )
      ( 7.144e+02 , 1.290e+01 )
      ( 7.850e+02 , 1.337e+01 )
      ( 8.626e+02 , 1.389e+01 )
      ( 9.478e+02 , 1.446e+01 )
      ( 1.041e+03 , 1.508e+01 )
      ( 1.144e+03 , 1.577e+01 )
      ( 1.258e+03 , 1.652e+01 )
      ( 1.382e+03 , 1.735e+01 )
      ( 1.518e+03 , 1.826e+01 )
      ( 1.668e+03 , 1.926e+01 )
      ( 1.833e+03 , 2.036e+01 )
      ( 2.015e+03 , 2.157e+01 )
      ( 2.214e+03 , 2.290e+01 )
      ( 2.432e+03 , 2.436e+01 )
      ( 2.673e+03 , 2.596e+01 )
      ( 2.937e+03 , 2.772e+01 )
      ( 3.227e+03 , 2.965e+01 )
      ( 3.546e+03 , 3.178e+01 )
      ( 3.897e+03 , 3.412e+01 )
      ( 4.282e+03 , 3.668e+01 )
      ( 4.705e+03 , 3.951e+01 )
      ( 5.170e+03 , 4.261e+01 )
      ( 5.681e+03 , 4.601e+01 )
      ( 6.242e+03 , 4.976e+01 )
      ( 6.859e+03 , 5.387e+01 )
      ( 7.537e+03 , 5.839e+01 )
      ( 8.282e+03 , 6.335e+01 )
      ( 9.101e+03 , 6.881e+01 )
      ( 1.000e+04 , 7.481e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 1.209e+01 )
      ( 1.093e+00 , 1.238e+01 )
      ( 1.194e+00 , 1.270e+01 )
      ( 1.305e+00 , 1.304e+01 )
      ( 1.427e+00 , 1.342e+01 )
      ( 1.559e+00 , 1.383e+01 )
      ( 1.704e+00 , 1.428e+01 )
      ( 1.862e+00 , 1.477e+01 )
      ( 2.035e+00 , 1.531e+01 )
      ( 2.224e+00 , 1.590e+01 )
      ( 2.431e+00 , 1.654e+01 )
      ( 2.657e+00 , 1.724e+01 )
      ( 2.904e+00 , 1.801e+01 )
      ( 3.173e+00 , 1.885e+01 )
    };
    \addplot[dotted, color=black, mark=none, forget plot] coordinates {
      ( 3.173e+00 , 1.885e+01 )
      ( 3.489e+00 , 1.885e+01 )
      ( 3.836e+00 , 1.885e+01 )
      ( 4.217e+00 , 1.886e+01 )
      ( 4.636e+00 , 1.886e+01 )
      ( 5.097e+00 , 1.887e+01 )
      ( 5.604e+00 , 1.887e+01 )
      ( 6.161e+00 , 1.888e+01 )
      ( 6.773e+00 , 1.889e+01 )
      ( 7.447e+00 , 1.890e+01 )
      ( 8.187e+00 , 1.891e+01 )
      ( 9.001e+00 , 1.891e+01 )
      ( 9.896e+00 , 1.893e+01 )
      ( 1.088e+01 , 1.894e+01 )
      ( 1.196e+01 , 1.895e+01 )
      ( 1.315e+01 , 1.896e+01 )
      ( 1.446e+01 , 1.898e+01 )
      ( 1.589e+01 , 1.900e+01 )
      ( 1.747e+01 , 1.901e+01 )
      ( 1.921e+01 , 1.904e+01 )
      ( 2.112e+01 , 1.906e+01 )
      ( 2.322e+01 , 1.908e+01 )
      ( 2.553e+01 , 1.911e+01 )
      ( 2.807e+01 , 1.914e+01 )
      ( 3.086e+01 , 1.917e+01 )
      ( 3.392e+01 , 1.921e+01 )
      ( 3.730e+01 , 1.925e+01 )
      ( 4.100e+01 , 1.929e+01 )
      ( 4.508e+01 , 1.934e+01 )
      ( 4.956e+01 , 1.939e+01 )
      ( 5.449e+01 , 1.945e+01 )
      ( 5.990e+01 , 1.952e+01 )
      ( 6.586e+01 , 1.959e+01 )
      ( 7.240e+01 , 1.966e+01 )
      ( 7.960e+01 , 1.975e+01 )
      ( 8.751e+01 , 1.984e+01 )
      ( 9.621e+01 , 1.994e+01 )
      ( 1.058e+02 , 2.006e+01 )
      ( 1.163e+02 , 2.018e+01 )
      ( 1.279e+02 , 2.032e+01 )
      ( 1.406e+02 , 2.047e+01 )
      ( 1.545e+02 , 2.063e+01 )
      ( 1.699e+02 , 2.081e+01 )
      ( 1.868e+02 , 2.101e+01 )
      ( 2.054e+02 , 2.123e+01 )
      ( 2.258e+02 , 2.147e+01 )
      ( 2.482e+02 , 2.174e+01 )
      ( 2.729e+02 , 2.203e+01 )
      ( 3.000e+02 , 2.235e+01 )
      ( 3.298e+02 , 2.270e+01 )
      ( 3.626e+02 , 2.309e+01 )
      ( 3.987e+02 , 2.351e+01 )
      ( 4.383e+02 , 2.398e+01 )
      ( 4.819e+02 , 2.449e+01 )
      ( 5.298e+02 , 2.506e+01 )
      ( 5.824e+02 , 2.568e+01 )
      ( 6.403e+02 , 2.636e+01 )
      ( 7.040e+02 , 2.711e+01 )
      ( 7.740e+02 , 2.794e+01 )
      ( 8.509e+02 , 2.884e+01 )
      ( 9.355e+02 , 2.984e+01 )
      ( 1.028e+03 , 3.094e+01 )
      ( 1.131e+03 , 3.214e+01 )
      ( 1.243e+03 , 3.347e+01 )
      ( 1.367e+03 , 3.493e+01 )
      ( 1.503e+03 , 3.653e+01 )
      ( 1.652e+03 , 3.829e+01 )
      ( 1.816e+03 , 4.023e+01 )
      ( 1.997e+03 , 4.235e+01 )
      ( 2.195e+03 , 4.470e+01 )
      ( 2.413e+03 , 4.727e+01 )
      ( 2.653e+03 , 5.010e+01 )
      ( 2.917e+03 , 5.321e+01 )
      ( 3.207e+03 , 5.663e+01 )
      ( 3.526e+03 , 6.039e+01 )
      ( 3.876e+03 , 6.452e+01 )
      ( 4.262e+03 , 6.906e+01 )
      ( 4.685e+03 , 7.406e+01 )
      ( 5.151e+03 , 7.955e+01 )
      ( 5.663e+03 , 8.559e+01 )
      ( 6.226e+03 , 9.223e+01 )
      ( 6.845e+03 , 9.953e+01 )
      ( 7.525e+03 , 1.076e+02 )
      ( 8.273e+03 , 1.164e+02 )
      ( 9.096e+03 , 1.261e+02 )
      ( 1.000e+04 , 1.367e+02 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 2.754e+01 )
      ( 1.099e+00 , 2.820e+01 )
      ( 1.208e+00 , 2.894e+01 )
      ( 1.328e+00 , 2.974e+01 )
      ( 1.459e+00 , 3.063e+01 )
      ( 1.604e+00 , 3.161e+01 )
      ( 1.763e+00 , 3.268e+01 )
      ( 1.937e+00 , 3.385e+01 )
      ( 2.129e+00 , 3.515e+01 )
      ( 2.341e+00 , 3.657e+01 )
      ( 2.572e+00 , 3.813e+01 )
      ( 2.827e+00 , 3.985e+01 )
      ( 3.108e+00 , 4.174e+01 )
      ( 3.415e+00 , 4.381e+01 )
    };
    \addplot[dotted, color=black, mark=none, forget plot] coordinates {
      ( 3.415e+00 , 4.381e+01 )
      ( 3.756e+00 , 4.382e+01 )
      ( 4.130e+00 , 4.383e+01 )
      ( 4.542e+00 , 4.384e+01 )
      ( 4.995e+00 , 4.384e+01 )
      ( 5.493e+00 , 4.385e+01 )
      ( 6.040e+00 , 4.386e+01 )
      ( 6.642e+00 , 4.388e+01 )
      ( 7.305e+00 , 4.389e+01 )
      ( 8.033e+00 , 4.390e+01 )
      ( 8.833e+00 , 4.392e+01 )
      ( 9.714e+00 , 4.394e+01 )
      ( 1.068e+01 , 4.395e+01 )
      ( 1.175e+01 , 4.397e+01 )
      ( 1.292e+01 , 4.400e+01 )
      ( 1.421e+01 , 4.402e+01 )
      ( 1.562e+01 , 4.405e+01 )
      ( 1.718e+01 , 4.408e+01 )
      ( 1.889e+01 , 4.411e+01 )
      ( 2.078e+01 , 4.415e+01 )
      ( 2.285e+01 , 4.419e+01 )
      ( 2.512e+01 , 4.423e+01 )
      ( 2.763e+01 , 4.428e+01 )
      ( 3.038e+01 , 4.433e+01 )
      ( 3.341e+01 , 4.439e+01 )
      ( 3.674e+01 , 4.446e+01 )
      ( 4.040e+01 , 4.453e+01 )
      ( 4.443e+01 , 4.460e+01 )
      ( 4.886e+01 , 4.469e+01 )
      ( 5.373e+01 , 4.478e+01 )
      ( 5.909e+01 , 4.488e+01 )
      ( 6.498e+01 , 4.500e+01 )
      ( 7.146e+01 , 4.512e+01 )
      ( 7.858e+01 , 4.526e+01 )
      ( 8.641e+01 , 4.541e+01 )
      ( 9.503e+01 , 4.558e+01 )
      ( 1.045e+02 , 4.576e+01 )
      ( 1.149e+02 , 4.596e+01 )
      ( 1.264e+02 , 4.618e+01 )
      ( 1.390e+02 , 4.642e+01 )
      ( 1.528e+02 , 4.669e+01 )
      ( 1.681e+02 , 4.698e+01 )
      ( 1.848e+02 , 4.730e+01 )
      ( 2.032e+02 , 4.766e+01 )
      ( 2.235e+02 , 4.805e+01 )
      ( 2.458e+02 , 4.847e+01 )
      ( 2.703e+02 , 4.895e+01 )
      ( 2.972e+02 , 4.946e+01 )
      ( 3.268e+02 , 5.003e+01 )
      ( 3.594e+02 , 5.066e+01 )
      ( 3.952e+02 , 5.135e+01 )
      ( 4.347e+02 , 5.211e+01 )
      ( 4.780e+02 , 5.294e+01 )
      ( 5.256e+02 , 5.386e+01 )
      ( 5.780e+02 , 5.486e+01 )
      ( 6.356e+02 , 5.597e+01 )
      ( 6.990e+02 , 5.719e+01 )
      ( 7.687e+02 , 5.853e+01 )
      ( 8.453e+02 , 6.000e+01 )
      ( 9.296e+02 , 6.162e+01 )
      ( 1.022e+03 , 6.341e+01 )
      ( 1.124e+03 , 6.537e+01 )
      ( 1.236e+03 , 6.752e+01 )
      ( 1.359e+03 , 6.989e+01 )
      ( 1.495e+03 , 7.250e+01 )
      ( 1.644e+03 , 7.536e+01 )
      ( 1.808e+03 , 7.851e+01 )
      ( 1.988e+03 , 8.198e+01 )
      ( 2.186e+03 , 8.579e+01 )
      ( 2.404e+03 , 8.998e+01 )
      ( 2.644e+03 , 9.459e+01 )
      ( 2.907e+03 , 9.966e+01 )
      ( 3.197e+03 , 1.052e+02 )
      ( 3.516e+03 , 1.114e+02 )
      ( 3.866e+03 , 1.181e+02 )
      ( 4.252e+03 , 1.255e+02 )
      ( 4.676e+03 , 1.337e+02 )
      ( 5.142e+03 , 1.426e+02 )
      ( 5.654e+03 , 1.525e+02 )
      ( 6.218e+03 , 1.633e+02 )
      ( 6.838e+03 , 1.752e+02 )
      ( 7.520e+03 , 1.884e+02 )
      ( 8.269e+03 , 2.028e+02 )
      ( 9.094e+03 , 2.186e+02 )
      ( 1.000e+04 , 2.360e+02 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 6.295e+01 )
      ( 1.096e+00 , 6.435e+01 )
      ( 1.201e+00 , 6.589e+01 )
      ( 1.316e+00 , 6.757e+01 )
      ( 1.442e+00 , 6.941e+01 )
      ( 1.581e+00 , 7.143e+01 )
      ( 1.732e+00 , 7.364e+01 )
      ( 1.898e+00 , 7.607e+01 )
      ( 2.080e+00 , 7.872e+01 )
      ( 2.280e+00 , 8.164e+01 )
      ( 2.499e+00 , 8.483e+01 )
      ( 2.738e+00 , 8.833e+01 )
      ( 3.001e+00 , 9.216e+01 )
      ( 3.288e+00 , 9.636e+01 )
      ( 3.604e+00 , 1.010e+02 )
      ( 3.949e+00 , 1.060e+02 )
      ( 4.328e+00 , 1.115e+02 )
    };
    \addplot[dotted, color=black, mark=none, forget plot] coordinates {
      ( 4.328e+00 , 1.115e+02 )
      ( 4.757e+00 , 1.116e+02 )
      ( 5.228e+00 , 1.116e+02 )
      ( 5.746e+00 , 1.116e+02 )
      ( 6.315e+00 , 1.116e+02 )
      ( 6.941e+00 , 1.116e+02 )
      ( 7.628e+00 , 1.117e+02 )
      ( 8.384e+00 , 1.117e+02 )
      ( 9.214e+00 , 1.117e+02 )
      ( 1.013e+01 , 1.118e+02 )
      ( 1.113e+01 , 1.118e+02 )
      ( 1.223e+01 , 1.118e+02 )
      ( 1.344e+01 , 1.119e+02 )
      ( 1.478e+01 , 1.119e+02 )
      ( 1.624e+01 , 1.120e+02 )
      ( 1.785e+01 , 1.120e+02 )
      ( 1.962e+01 , 1.121e+02 )
      ( 2.156e+01 , 1.122e+02 )
      ( 2.370e+01 , 1.123e+02 )
      ( 2.604e+01 , 1.124e+02 )
      ( 2.862e+01 , 1.125e+02 )
      ( 3.146e+01 , 1.126e+02 )
      ( 3.457e+01 , 1.127e+02 )
      ( 3.800e+01 , 1.128e+02 )
      ( 4.176e+01 , 1.129e+02 )
      ( 4.590e+01 , 1.131e+02 )
      ( 5.045e+01 , 1.133e+02 )
      ( 5.544e+01 , 1.135e+02 )
      ( 6.094e+01 , 1.137e+02 )
      ( 6.697e+01 , 1.139e+02 )
      ( 7.361e+01 , 1.141e+02 )
      ( 8.090e+01 , 1.144e+02 )
      ( 8.891e+01 , 1.147e+02 )
      ( 9.772e+01 , 1.150e+02 )
      ( 1.074e+02 , 1.154e+02 )
      ( 1.180e+02 , 1.158e+02 )
      ( 1.297e+02 , 1.162e+02 )
      ( 1.426e+02 , 1.167e+02 )
      ( 1.567e+02 , 1.173e+02 )
      ( 1.722e+02 , 1.178e+02 )
      ( 1.893e+02 , 1.185e+02 )
      ( 2.080e+02 , 1.192e+02 )
      ( 2.286e+02 , 1.200e+02 )
      ( 2.513e+02 , 1.208e+02 )
      ( 2.762e+02 , 1.218e+02 )
      ( 3.036e+02 , 1.228e+02 )
      ( 3.336e+02 , 1.239e+02 )
      ( 3.667e+02 , 1.252e+02 )
      ( 4.030e+02 , 1.265e+02 )
      ( 4.429e+02 , 1.280e+02 )
      ( 4.868e+02 , 1.297e+02 )
      ( 5.350e+02 , 1.315e+02 )
      ( 5.880e+02 , 1.335e+02 )
      ( 6.462e+02 , 1.357e+02 )
      ( 7.103e+02 , 1.381e+02 )
      ( 7.806e+02 , 1.407e+02 )
      ( 8.579e+02 , 1.436e+02 )
      ( 9.429e+02 , 1.468e+02 )
      ( 1.036e+03 , 1.503e+02 )
      ( 1.139e+03 , 1.542e+02 )
      ( 1.252e+03 , 1.584e+02 )
      ( 1.376e+03 , 1.631e+02 )
      ( 1.512e+03 , 1.682e+02 )
      ( 1.662e+03 , 1.738e+02 )
      ( 1.827e+03 , 1.800e+02 )
      ( 2.007e+03 , 1.868e+02 )
      ( 2.206e+03 , 1.943e+02 )
      ( 2.425e+03 , 2.025e+02 )
      ( 2.665e+03 , 2.115e+02 )
      ( 2.929e+03 , 2.214e+02 )
      ( 3.219e+03 , 2.323e+02 )
      ( 3.538e+03 , 2.443e+02 )
      ( 3.889e+03 , 2.575e+02 )
      ( 4.274e+03 , 2.719e+02 )
      ( 4.697e+03 , 2.878e+02 )
      ( 5.162e+03 , 3.053e+02 )
      ( 5.674e+03 , 3.245e+02 )
      ( 6.236e+03 , 3.456e+02 )
      ( 6.854e+03 , 3.689e+02 )
      ( 7.532e+03 , 3.944e+02 )
      ( 8.279e+03 , 4.224e+02 )
      ( 9.099e+03 , 4.532e+02 )
      ( 1.000e+04 , 4.871e+02 )
    };
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.406e+00) {98 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.889e+00) {162 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,2.478e+00) {288 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,4.081e+00) {578 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,8.938e+00) {1152 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.417e+01) {2178 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.544e+01) {4232 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.881e+01) {8450 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,2.450e+01) {16562 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,2.903e+01) {33282 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,4.371e+01) {66248 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,7.481e+01) {132098 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.367e+02) {263538 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,2.360e+02) {526338 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,4.871e+02) {1051250 DOFs};
    \addlegendentry{impl\_mkl}
    \addlegendentry{expl\_mkl}
    \addlegendentry{expl\_hybrid}
  \end{loglogaxis}
\end{tikzpicture}


==> tikz/amort-3D.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth, 
    height=6cm,
    log basis x=10,
    log basis y=10,
    xlabel={Number of iterations (3D)},
    ylabel={Step time per subdomain [ms]},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=6.310e-01,
    xmax=7.924e+04,
    ymin=1.452e-03,
    ymax=5.643e+03,
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, fill=none, at={(0.64,0.2)}, anchor=north},
    legend columns=2, legend cell align={left}
  ]
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none] coordinates {
      ( 1.000e+00 , 2.894e-03 )
      ( 1.093e+00 , 3.001e-03 )
      ( 1.194e+00 , 3.118e-03 )
      ( 1.304e+00 , 3.245e-03 )
      ( 1.425e+00 , 3.385e-03 )
      ( 1.557e+00 , 3.537e-03 )
      ( 1.701e+00 , 3.704e-03 )
      ( 1.858e+00 , 3.886e-03 )
      ( 2.030e+00 , 4.085e-03 )
      ( 2.218e+00 , 4.302e-03 )
      ( 2.424e+00 , 4.540e-03 )
      ( 2.648e+00 , 4.799e-03 )
    };
    \addplot[dashed, color={rgb,255:red,255;green,0;blue,255}, mark=none] coordinates {
      ( 2.648e+00 , 4.799e-03 )
      ( 2.911e+00 , 5.027e-03 )
      ( 3.200e+00 , 5.277e-03 )
      ( 3.518e+00 , 5.552e-03 )
      ( 3.867e+00 , 5.854e-03 )
      ( 4.251e+00 , 6.186e-03 )
      ( 4.673e+00 , 6.551e-03 )
      ( 5.137e+00 , 6.953e-03 )
      ( 5.648e+00 , 7.394e-03 )
      ( 6.208e+00 , 7.879e-03 )
      ( 6.825e+00 , 8.412e-03 )
      ( 7.503e+00 , 8.999e-03 )
      ( 8.248e+00 , 9.643e-03 )
      ( 9.067e+00 , 1.035e-02 )
      ( 9.967e+00 , 1.113e-02 )
      ( 1.096e+01 , 1.199e-02 )
      ( 1.204e+01 , 1.293e-02 )
      ( 1.324e+01 , 1.396e-02 )
      ( 1.456e+01 , 1.510e-02 )
      ( 1.600e+01 , 1.635e-02 )
      ( 1.759e+01 , 1.772e-02 )
      ( 1.934e+01 , 1.924e-02 )
      ( 2.126e+01 , 2.090e-02 )
      ( 2.337e+01 , 2.272e-02 )
      ( 2.569e+01 , 2.473e-02 )
      ( 2.824e+01 , 2.694e-02 )
      ( 3.104e+01 , 2.936e-02 )
      ( 3.412e+01 , 3.203e-02 )
      ( 3.751e+01 , 3.496e-02 )
      ( 4.124e+01 , 3.818e-02 )
      ( 4.533e+01 , 4.173e-02 )
      ( 4.983e+01 , 4.562e-02 )
      ( 5.478e+01 , 4.990e-02 )
      ( 6.022e+01 , 5.461e-02 )
      ( 6.620e+01 , 5.978e-02 )
      ( 7.278e+01 , 6.547e-02 )
      ( 8.000e+01 , 7.172e-02 )
      ( 8.795e+01 , 7.859e-02 )
      ( 9.668e+01 , 8.615e-02 )
      ( 1.063e+02 , 9.445e-02 )
      ( 1.168e+02 , 1.036e-01 )
      ( 1.284e+02 , 1.136e-01 )
      ( 1.412e+02 , 1.246e-01 )
      ( 1.552e+02 , 1.368e-01 )
      ( 1.706e+02 , 1.501e-01 )
      ( 1.876e+02 , 1.648e-01 )
      ( 2.062e+02 , 1.809e-01 )
      ( 2.267e+02 , 1.986e-01 )
      ( 2.492e+02 , 2.181e-01 )
      ( 2.739e+02 , 2.395e-01 )
      ( 3.011e+02 , 2.630e-01 )
      ( 3.310e+02 , 2.889e-01 )
      ( 3.639e+02 , 3.173e-01 )
      ( 4.000e+02 , 3.486e-01 )
      ( 4.397e+02 , 3.829e-01 )
      ( 4.834e+02 , 4.207e-01 )
      ( 5.314e+02 , 4.622e-01 )
      ( 5.842e+02 , 5.079e-01 )
      ( 6.422e+02 , 5.580e-01 )
      ( 7.059e+02 , 6.132e-01 )
      ( 7.760e+02 , 6.739e-01 )
      ( 8.531e+02 , 7.405e-01 )
      ( 9.378e+02 , 8.138e-01 )
      ( 1.031e+03 , 8.944e-01 )
      ( 1.133e+03 , 9.829e-01 )
      ( 1.246e+03 , 1.080e+00 )
      ( 1.370e+03 , 1.187e+00 )
      ( 1.506e+03 , 1.305e+00 )
      ( 1.655e+03 , 1.434e+00 )
      ( 1.819e+03 , 1.576e+00 )
      ( 2.000e+03 , 1.733e+00 )
      ( 2.199e+03 , 1.905e+00 )
      ( 2.417e+03 , 2.093e+00 )
      ( 2.657e+03 , 2.301e+00 )
      ( 2.921e+03 , 2.529e+00 )
      ( 3.211e+03 , 2.780e+00 )
      ( 3.530e+03 , 3.056e+00 )
      ( 3.880e+03 , 3.359e+00 )
      ( 4.265e+03 , 3.693e+00 )
      ( 4.689e+03 , 4.059e+00 )
      ( 5.155e+03 , 4.462e+00 )
      ( 5.666e+03 , 4.905e+00 )
      ( 6.229e+03 , 5.391e+00 )
      ( 6.848e+03 , 5.926e+00 )
      ( 7.528e+03 , 6.515e+00 )
      ( 8.275e+03 , 7.161e+00 )
      ( 9.097e+03 , 7.872e+00 )
      ( 1.000e+04 , 8.654e+00 )
    };
    \addplot[dashed, color={rgb,255:red,255;green,0;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 7.072e-03 )
      ( 1.099e+00 , 7.268e-03 )
      ( 1.209e+00 , 7.484e-03 )
      ( 1.329e+00 , 7.721e-03 )
      ( 1.461e+00 , 7.981e-03 )
      ( 1.606e+00 , 8.268e-03 )
      ( 1.766e+00 , 8.583e-03 )
      ( 1.941e+00 , 8.929e-03 )
      ( 2.134e+00 , 9.309e-03 )
      ( 2.346e+00 , 9.728e-03 )
      ( 2.579e+00 , 1.019e-02 )
      ( 2.835e+00 , 1.069e-02 )
      ( 3.117e+00 , 1.125e-02 )
      ( 3.427e+00 , 1.186e-02 )
      ( 3.768e+00 , 1.253e-02 )
      ( 4.142e+00 , 1.327e-02 )
      ( 4.554e+00 , 1.408e-02 )
      ( 5.006e+00 , 1.498e-02 )
      ( 5.504e+00 , 1.596e-02 )
      ( 6.051e+00 , 1.704e-02 )
      ( 6.652e+00 , 1.822e-02 )
      ( 7.313e+00 , 1.953e-02 )
      ( 8.040e+00 , 2.096e-02 )
      ( 8.839e+00 , 2.254e-02 )
      ( 9.717e+00 , 2.427e-02 )
      ( 1.068e+01 , 2.617e-02 )
      ( 1.174e+01 , 2.827e-02 )
      ( 1.291e+01 , 3.057e-02 )
      ( 1.419e+01 , 3.310e-02 )
      ( 1.561e+01 , 3.588e-02 )
      ( 1.716e+01 , 3.894e-02 )
      ( 1.886e+01 , 4.231e-02 )
      ( 2.074e+01 , 4.600e-02 )
      ( 2.280e+01 , 5.007e-02 )
      ( 2.506e+01 , 5.454e-02 )
      ( 2.755e+01 , 5.945e-02 )
      ( 3.029e+01 , 6.485e-02 )
      ( 3.330e+01 , 7.079e-02 )
      ( 3.661e+01 , 7.732e-02 )
      ( 4.025e+01 , 8.450e-02 )
      ( 4.425e+01 , 9.239e-02 )
      ( 4.864e+01 , 1.011e-01 )
      ( 5.348e+01 , 1.106e-01 )
      ( 5.879e+01 , 1.211e-01 )
      ( 6.464e+01 , 1.326e-01 )
      ( 7.106e+01 , 1.453e-01 )
    };
    \addplot[dotted, color=black, mark=none] coordinates {
      ( 7.106e+01 , 1.453e-01 )
      ( 7.815e+01 , 1.552e-01 )
      ( 8.595e+01 , 1.662e-01 )
      ( 9.453e+01 , 1.782e-01 )
      ( 1.040e+02 , 1.915e-01 )
      ( 1.143e+02 , 2.061e-01 )
      ( 1.258e+02 , 2.221e-01 )
      ( 1.383e+02 , 2.397e-01 )
      ( 1.521e+02 , 2.591e-01 )
      ( 1.673e+02 , 2.804e-01 )
      ( 1.840e+02 , 3.039e-01 )
      ( 2.023e+02 , 3.297e-01 )
      ( 2.225e+02 , 3.580e-01 )
      ( 2.447e+02 , 3.892e-01 )
      ( 2.692e+02 , 4.235e-01 )
      ( 2.960e+02 , 4.613e-01 )
      ( 3.256e+02 , 5.028e-01 )
      ( 3.581e+02 , 5.484e-01 )
      ( 3.938e+02 , 5.986e-01 )
      ( 4.331e+02 , 6.538e-01 )
      ( 4.763e+02 , 7.145e-01 )
      ( 5.239e+02 , 7.813e-01 )
      ( 5.762e+02 , 8.547e-01 )
      ( 6.337e+02 , 9.355e-01 )
      ( 6.969e+02 , 1.024e+00 )
      ( 7.665e+02 , 1.122e+00 )
      ( 8.430e+02 , 1.229e+00 )
      ( 9.271e+02 , 1.348e+00 )
      ( 1.020e+03 , 1.478e+00 )
      ( 1.121e+03 , 1.620e+00 )
      ( 1.233e+03 , 1.778e+00 )
      ( 1.356e+03 , 1.950e+00 )
      ( 1.492e+03 , 2.141e+00 )
      ( 1.641e+03 , 2.350e+00 )
      ( 1.804e+03 , 2.580e+00 )
      ( 1.984e+03 , 2.833e+00 )
      ( 2.183e+03 , 3.111e+00 )
      ( 2.400e+03 , 3.417e+00 )
      ( 2.640e+03 , 3.753e+00 )
      ( 2.903e+03 , 4.123e+00 )
      ( 3.193e+03 , 4.530e+00 )
      ( 3.512e+03 , 4.978e+00 )
      ( 3.862e+03 , 5.470e+00 )
      ( 4.248e+03 , 6.011e+00 )
      ( 4.672e+03 , 6.607e+00 )
      ( 5.138e+03 , 7.262e+00 )
      ( 5.651e+03 , 7.982e+00 )
      ( 6.215e+03 , 8.774e+00 )
      ( 6.835e+03 , 9.645e+00 )
      ( 7.517e+03 , 1.060e+01 )
      ( 8.267e+03 , 1.166e+01 )
      ( 9.093e+03 , 1.282e+01 )
      ( 1.000e+04 , 1.409e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 1.197e-02 )
      ( 1.098e+00 , 1.233e-02 )
      ( 1.206e+00 , 1.273e-02 )
      ( 1.325e+00 , 1.316e-02 )
      ( 1.456e+00 , 1.364e-02 )
      ( 1.599e+00 , 1.417e-02 )
      ( 1.756e+00 , 1.475e-02 )
      ( 1.929e+00 , 1.539e-02 )
      ( 2.119e+00 , 1.608e-02 )
      ( 2.327e+00 , 1.685e-02 )
      ( 2.556e+00 , 1.769e-02 )
      ( 2.808e+00 , 1.862e-02 )
      ( 3.084e+00 , 1.964e-02 )
      ( 3.387e+00 , 2.075e-02 )
      ( 3.721e+00 , 2.198e-02 )
      ( 4.087e+00 , 2.333e-02 )
      ( 4.489e+00 , 2.481e-02 )
      ( 4.931e+00 , 2.643e-02 )
      ( 5.416e+00 , 2.822e-02 )
      ( 5.949e+00 , 3.018e-02 )
      ( 6.534e+00 , 3.233e-02 )
      ( 7.177e+00 , 3.470e-02 )
      ( 7.883e+00 , 3.730e-02 )
      ( 8.659e+00 , 4.015e-02 )
      ( 9.511e+00 , 4.329e-02 )
      ( 1.045e+01 , 4.673e-02 )
      ( 1.147e+01 , 5.052e-02 )
      ( 1.260e+01 , 5.467e-02 )
      ( 1.384e+01 , 5.924e-02 )
      ( 1.521e+01 , 6.425e-02 )
      ( 1.670e+01 , 6.976e-02 )
    };
    \addplot[dashed, color={rgb,255:red,255;green,0;blue,255}, mark=none, forget plot] coordinates {
      ( 1.670e+01 , 6.976e-02 )
      ( 1.833e+01 , 7.542e-02 )
      ( 2.013e+01 , 8.164e-02 )
      ( 2.209e+01 , 8.847e-02 )
      ( 2.425e+01 , 9.597e-02 )
      ( 2.662e+01 , 1.042e-01 )
      ( 2.922e+01 , 1.132e-01 )
    };
    \addplot[solid, color=green, mark=none] coordinates {
      ( 2.922e+01 , 1.132e-01 )
      ( 3.206e+01 , 1.186e-01 )
      ( 3.517e+01 , 1.245e-01 )
      ( 3.859e+01 , 1.310e-01 )
      ( 4.233e+01 , 1.381e-01 )
      ( 4.644e+01 , 1.459e-01 )
      ( 5.095e+01 , 1.545e-01 )
      ( 5.589e+01 , 1.639e-01 )
      ( 6.132e+01 , 1.742e-01 )
      ( 6.727e+01 , 1.855e-01 )
      ( 7.380e+01 , 1.979e-01 )
      ( 8.096e+01 , 2.115e-01 )
      ( 8.882e+01 , 2.264e-01 )
      ( 9.744e+01 , 2.428e-01 )
      ( 1.069e+02 , 2.607e-01 )
      ( 1.173e+02 , 2.805e-01 )
      ( 1.287e+02 , 3.021e-01 )
      ( 1.412e+02 , 3.258e-01 )
      ( 1.549e+02 , 3.518e-01 )
      ( 1.699e+02 , 3.804e-01 )
      ( 1.864e+02 , 4.117e-01 )
      ( 2.045e+02 , 4.460e-01 )
    };
    \addplot[solid, color=green, mark=none, forget plot] coordinates {
      ( 2.045e+02 , 4.460e-01 )
      ( 2.248e+02 , 4.803e-01 )
      ( 2.472e+02 , 5.180e-01 )
      ( 2.718e+02 , 5.594e-01 )
      ( 2.988e+02 , 6.049e-01 )
      ( 3.286e+02 , 6.550e-01 )
      ( 3.613e+02 , 7.101e-01 )
      ( 3.972e+02 , 7.706e-01 )
      ( 4.368e+02 , 8.372e-01 )
      ( 4.802e+02 , 9.104e-01 )
      ( 5.280e+02 , 9.909e-01 )
      ( 5.806e+02 , 1.079e+00 )
      ( 6.384e+02 , 1.177e+00 )
      ( 7.019e+02 , 1.284e+00 )
      ( 7.718e+02 , 1.401e+00 )
      ( 8.486e+02 , 1.531e+00 )
      ( 9.330e+02 , 1.673e+00 )
      ( 1.026e+03 , 1.829e+00 )
      ( 1.128e+03 , 2.001e+00 )
      ( 1.240e+03 , 2.190e+00 )
      ( 1.364e+03 , 2.398e+00 )
      ( 1.499e+03 , 2.626e+00 )
      ( 1.649e+03 , 2.878e+00 )
      ( 1.813e+03 , 3.154e+00 )
      ( 1.993e+03 , 3.458e+00 )
      ( 2.191e+03 , 3.792e+00 )
      ( 2.410e+03 , 4.159e+00 )
      ( 2.649e+03 , 4.563e+00 )
      ( 2.913e+03 , 5.007e+00 )
      ( 3.203e+03 , 5.495e+00 )
      ( 3.522e+03 , 6.032e+00 )
      ( 3.872e+03 , 6.622e+00 )
      ( 4.258e+03 , 7.271e+00 )
      ( 4.681e+03 , 7.984e+00 )
      ( 5.147e+03 , 8.769e+00 )
      ( 5.659e+03 , 9.631e+00 )
      ( 6.223e+03 , 1.058e+01 )
      ( 6.842e+03 , 1.162e+01 )
      ( 7.523e+03 , 1.277e+01 )
      ( 8.272e+03 , 1.403e+01 )
      ( 9.095e+03 , 1.542e+01 )
      ( 1.000e+04 , 1.694e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 2.148e-02 )
      ( 1.098e+00 , 2.206e-02 )
      ( 1.205e+00 , 2.269e-02 )
      ( 1.323e+00 , 2.339e-02 )
      ( 1.452e+00 , 2.416e-02 )
      ( 1.595e+00 , 2.501e-02 )
      ( 1.750e+00 , 2.593e-02 )
      ( 1.922e+00 , 2.695e-02 )
      ( 2.110e+00 , 2.806e-02 )
      ( 2.316e+00 , 2.929e-02 )
      ( 2.543e+00 , 3.063e-02 )
      ( 2.791e+00 , 3.211e-02 )
      ( 3.064e+00 , 3.373e-02 )
      ( 3.364e+00 , 3.551e-02 )
      ( 3.693e+00 , 3.746e-02 )
      ( 4.054e+00 , 3.961e-02 )
      ( 4.451e+00 , 4.196e-02 )
      ( 4.886e+00 , 4.455e-02 )
      ( 5.364e+00 , 4.738e-02 )
      ( 5.888e+00 , 5.050e-02 )
      ( 6.464e+00 , 5.392e-02 )
      ( 7.097e+00 , 5.767e-02 )
      ( 7.791e+00 , 6.179e-02 )
      ( 8.553e+00 , 6.632e-02 )
      ( 9.389e+00 , 7.128e-02 )
      ( 1.031e+01 , 7.673e-02 )
      ( 1.132e+01 , 8.272e-02 )
      ( 1.242e+01 , 8.929e-02 )
      ( 1.364e+01 , 9.650e-02 )
      ( 1.497e+01 , 1.044e-01 )
      ( 1.644e+01 , 1.131e-01 )
    };
    \addplot[solid, color=green, mark=none, forget plot] coordinates {
      ( 1.644e+01 , 1.131e-01 )
      ( 1.806e+01 , 1.167e-01 )
      ( 1.985e+01 , 1.207e-01 )
      ( 2.181e+01 , 1.251e-01 )
      ( 2.396e+01 , 1.299e-01 )
      ( 2.633e+01 , 1.352e-01 )
      ( 2.893e+01 , 1.411e-01 )
      ( 3.179e+01 , 1.475e-01 )
      ( 3.494e+01 , 1.545e-01 )
      ( 3.839e+01 , 1.622e-01 )
      ( 4.219e+01 , 1.707e-01 )
      ( 4.636e+01 , 1.800e-01 )
      ( 5.094e+01 , 1.903e-01 )
      ( 5.597e+01 , 2.015e-01 )
      ( 6.150e+01 , 2.139e-01 )
      ( 6.758e+01 , 2.275e-01 )
      ( 7.426e+01 , 2.424e-01 )
      ( 8.160e+01 , 2.589e-01 )
      ( 8.967e+01 , 2.769e-01 )
      ( 9.853e+01 , 2.967e-01 )
      ( 1.083e+02 , 3.185e-01 )
      ( 1.190e+02 , 3.424e-01 )
      ( 1.307e+02 , 3.687e-01 )
      ( 1.437e+02 , 3.976e-01 )
      ( 1.579e+02 , 4.294e-01 )
      ( 1.735e+02 , 4.643e-01 )
      ( 1.906e+02 , 5.026e-01 )
      ( 2.095e+02 , 5.448e-01 )
      ( 2.302e+02 , 5.911e-01 )
      ( 2.529e+02 , 6.420e-01 )
      ( 2.779e+02 , 6.979e-01 )
      ( 3.054e+02 , 7.593e-01 )
      ( 3.356e+02 , 8.268e-01 )
      ( 3.687e+02 , 9.010e-01 )
      ( 4.052e+02 , 9.825e-01 )
    };
    \addplot[solid, color=green, mark=none] coordinates {
      ( 4.052e+02 , 9.825e-01 )
      ( 4.445e+02 , 1.063e+00 )
      ( 4.877e+02 , 1.152e+00 )
      ( 5.350e+02 , 1.249e+00 )
    };
    \addplot[solid, color=green, mark=none, forget plot] coordinates {
      ( 5.350e+02 , 1.249e+00 )
      ( 5.880e+02 , 1.353e+00 )
      ( 6.463e+02 , 1.467e+00 )
      ( 7.103e+02 , 1.593e+00 )
      ( 7.807e+02 , 1.730e+00 )
      ( 8.580e+02 , 1.882e+00 )
      ( 9.430e+02 , 2.048e+00 )
      ( 1.036e+03 , 2.231e+00 )
      ( 1.139e+03 , 2.432e+00 )
      ( 1.252e+03 , 2.653e+00 )
      ( 1.376e+03 , 2.896e+00 )
      ( 1.512e+03 , 3.163e+00 )
      ( 1.662e+03 , 3.457e+00 )
      ( 1.827e+03 , 3.779e+00 )
      ( 2.008e+03 , 4.133e+00 )
      ( 2.206e+03 , 4.523e+00 )
      ( 2.425e+03 , 4.951e+00 )
      ( 2.665e+03 , 5.421e+00 )
      ( 2.929e+03 , 5.938e+00 )
      ( 3.219e+03 , 6.507e+00 )
      ( 3.538e+03 , 7.131e+00 )
      ( 3.889e+03 , 7.818e+00 )
      ( 4.274e+03 , 8.572e+00 )
      ( 4.697e+03 , 9.401e+00 )
      ( 5.163e+03 , 1.031e+01 )
      ( 5.674e+03 , 1.131e+01 )
      ( 6.236e+03 , 1.241e+01 )
      ( 6.854e+03 , 1.362e+01 )
      ( 7.533e+03 , 1.495e+01 )
      ( 8.279e+03 , 1.642e+01 )
      ( 9.099e+03 , 1.802e+01 )
      ( 1.000e+04 , 1.979e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 5.962e-02 )
      ( 1.098e+00 , 6.100e-02 )
      ( 1.205e+00 , 6.251e-02 )
      ( 1.322e+00 , 6.417e-02 )
      ( 1.451e+00 , 6.599e-02 )
      ( 1.593e+00 , 6.799e-02 )
      ( 1.748e+00 , 7.019e-02 )
      ( 1.919e+00 , 7.259e-02 )
      ( 2.106e+00 , 7.524e-02 )
      ( 2.312e+00 , 7.814e-02 )
      ( 2.538e+00 , 8.133e-02 )
      ( 2.785e+00 , 8.482e-02 )
      ( 3.057e+00 , 8.866e-02 )
      ( 3.355e+00 , 9.287e-02 )
      ( 3.683e+00 , 9.749e-02 )
      ( 4.042e+00 , 1.026e-01 )
      ( 4.437e+00 , 1.081e-01 )
      ( 4.870e+00 , 1.143e-01 )
      ( 5.345e+00 , 1.210e-01 )
      ( 5.866e+00 , 1.283e-01 )
      ( 6.439e+00 , 1.364e-01 )
      ( 7.067e+00 , 1.453e-01 )
      ( 7.757e+00 , 1.550e-01 )
      ( 8.514e+00 , 1.657e-01 )
      ( 9.345e+00 , 1.774e-01 )
      ( 1.026e+01 , 1.903e-01 )
    };
    \addplot[solid, color=green, mark=none, forget plot] coordinates {
      ( 1.026e+01 , 1.903e-01 )
      ( 1.127e+01 , 1.929e-01 )
      ( 1.239e+01 , 1.958e-01 )
      ( 1.361e+01 , 1.989e-01 )
      ( 1.496e+01 , 2.024e-01 )
      ( 1.643e+01 , 2.062e-01 )
      ( 1.806e+01 , 2.103e-01 )
      ( 1.984e+01 , 2.149e-01 )
      ( 2.181e+01 , 2.200e-01 )
      ( 2.396e+01 , 2.255e-01 )
      ( 2.633e+01 , 2.316e-01 )
      ( 2.893e+01 , 2.383e-01 )
      ( 3.180e+01 , 2.456e-01 )
      ( 3.494e+01 , 2.537e-01 )
      ( 3.839e+01 , 2.625e-01 )
      ( 4.219e+01 , 2.723e-01 )
      ( 4.636e+01 , 2.830e-01 )
      ( 5.094e+01 , 2.948e-01 )
      ( 5.598e+01 , 3.077e-01 )
      ( 6.151e+01 , 3.219e-01 )
      ( 6.760e+01 , 3.375e-01 )
      ( 7.428e+01 , 3.547e-01 )
      ( 8.162e+01 , 3.735e-01 )
      ( 8.969e+01 , 3.942e-01 )
      ( 9.856e+01 , 4.170e-01 )
      ( 1.083e+02 , 4.420e-01 )
      ( 1.190e+02 , 4.695e-01 )
      ( 1.308e+02 , 4.997e-01 )
      ( 1.437e+02 , 5.329e-01 )
      ( 1.579e+02 , 5.694e-01 )
      ( 1.735e+02 , 6.094e-01 )
      ( 1.907e+02 , 6.535e-01 )
      ( 2.095e+02 , 7.019e-01 )
      ( 2.303e+02 , 7.551e-01 )
      ( 2.530e+02 , 8.135e-01 )
      ( 2.780e+02 , 8.777e-01 )
      ( 3.055e+02 , 9.483e-01 )
      ( 3.357e+02 , 1.026e+00 )
      ( 3.689e+02 , 1.111e+00 )
      ( 4.054e+02 , 1.205e+00 )
      ( 4.455e+02 , 1.308e+00 )
      ( 4.895e+02 , 1.421e+00 )
      ( 5.379e+02 , 1.545e+00 )
      ( 5.911e+02 , 1.681e+00 )
      ( 6.495e+02 , 1.831e+00 )
      ( 7.137e+02 , 1.996e+00 )
      ( 7.843e+02 , 2.177e+00 )
      ( 8.619e+02 , 2.376e+00 )
      ( 9.471e+02 , 2.595e+00 )
      ( 1.041e+03 , 2.836e+00 )
      ( 1.144e+03 , 3.100e+00 )
      ( 1.257e+03 , 3.390e+00 )
      ( 1.381e+03 , 3.709e+00 )
      ( 1.517e+03 , 4.059e+00 )
      ( 1.667e+03 , 4.444e+00 )
      ( 1.832e+03 , 4.868e+00 )
      ( 2.013e+03 , 5.333e+00 )
      ( 2.212e+03 , 5.844e+00 )
      ( 2.431e+03 , 6.405e+00 )
      ( 2.672e+03 , 7.022e+00 )
      ( 2.936e+03 , 7.700e+00 )
      ( 3.226e+03 , 8.445e+00 )
      ( 3.545e+03 , 9.264e+00 )
      ( 3.895e+03 , 1.016e+01 )
      ( 4.281e+03 , 1.115e+01 )
      ( 4.704e+03 , 1.224e+01 )
      ( 5.169e+03 , 1.343e+01 )
      ( 5.680e+03 , 1.474e+01 )
      ( 6.241e+03 , 1.619e+01 )
      ( 6.858e+03 , 1.777e+01 )
      ( 7.536e+03 , 1.951e+01 )
      ( 8.282e+03 , 2.142e+01 )
      ( 9.100e+03 , 2.353e+01 )
      ( 1.000e+04 , 2.584e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 1.382e-01 )
      ( 1.097e+00 , 1.409e-01 )
      ( 1.203e+00 , 1.440e-01 )
      ( 1.319e+00 , 1.473e-01 )
      ( 1.447e+00 , 1.510e-01 )
      ( 1.587e+00 , 1.550e-01 )
      ( 1.741e+00 , 1.595e-01 )
      ( 1.909e+00 , 1.643e-01 )
      ( 2.094e+00 , 1.696e-01 )
      ( 2.297e+00 , 1.755e-01 )
      ( 2.519e+00 , 1.819e-01 )
      ( 2.763e+00 , 1.889e-01 )
      ( 3.031e+00 , 1.966e-01 )
      ( 3.324e+00 , 2.050e-01 )
      ( 3.646e+00 , 2.143e-01 )
      ( 3.999e+00 , 2.244e-01 )
      ( 4.386e+00 , 2.356e-01 )
      ( 4.810e+00 , 2.478e-01 )
      ( 5.276e+00 , 2.612e-01 )
      ( 5.786e+00 , 2.758e-01 )
      ( 6.347e+00 , 2.920e-01 )
      ( 6.961e+00 , 3.096e-01 )
      ( 7.635e+00 , 3.290e-01 )
      ( 8.374e+00 , 3.503e-01 )
      ( 9.184e+00 , 3.736e-01 )
      ( 1.007e+01 , 3.992e-01 )
    };
    \addplot[solid, color=green, mark=none, forget plot] coordinates {
      ( 1.007e+01 , 3.992e-01 )
      ( 1.107e+01 , 4.031e-01 )
      ( 1.217e+01 , 4.074e-01 )
      ( 1.337e+01 , 4.121e-01 )
      ( 1.469e+01 , 4.173e-01 )
      ( 1.615e+01 , 4.230e-01 )
      ( 1.774e+01 , 4.292e-01 )
      ( 1.950e+01 , 4.361e-01 )
      ( 2.143e+01 , 4.437e-01 )
      ( 2.355e+01 , 4.520e-01 )
      ( 2.588e+01 , 4.611e-01 )
      ( 2.844e+01 , 4.712e-01 )
      ( 3.125e+01 , 4.822e-01 )
      ( 3.434e+01 , 4.943e-01 )
      ( 3.774e+01 , 5.076e-01 )
      ( 4.147e+01 , 5.223e-01 )
      ( 4.558e+01 , 5.383e-01 )
      ( 5.009e+01 , 5.560e-01 )
      ( 5.504e+01 , 5.754e-01 )
      ( 6.049e+01 , 5.968e-01 )
      ( 6.647e+01 , 6.202e-01 )
      ( 7.305e+01 , 6.460e-01 )
      ( 8.028e+01 , 6.743e-01 )
      ( 8.822e+01 , 7.055e-01 )
      ( 9.695e+01 , 7.397e-01 )
      ( 1.065e+02 , 7.773e-01 )
      ( 1.171e+02 , 8.186e-01 )
      ( 1.287e+02 , 8.640e-01 )
      ( 1.414e+02 , 9.139e-01 )
      ( 1.554e+02 , 9.688e-01 )
      ( 1.708e+02 , 1.029e+00 )
      ( 1.877e+02 , 1.095e+00 )
      ( 2.062e+02 , 1.168e+00 )
      ( 2.266e+02 , 1.248e+00 )
      ( 2.491e+02 , 1.336e+00 )
      ( 2.737e+02 , 1.432e+00 )
      ( 3.008e+02 , 1.539e+00 )
      ( 3.305e+02 , 1.655e+00 )
      ( 3.632e+02 , 1.783e+00 )
      ( 3.992e+02 , 1.924e+00 )
      ( 4.387e+02 , 2.079e+00 )
      ( 4.821e+02 , 2.249e+00 )
      ( 5.298e+02 , 2.436e+00 )
      ( 5.822e+02 , 2.642e+00 )
      ( 6.398e+02 , 2.867e+00 )
      ( 7.031e+02 , 3.116e+00 )
    };
    \addplot[solid, color=green, mark=none, forget plot] coordinates {
      ( 7.031e+02 , 3.116e+00 )
      ( 7.730e+02 , 3.371e+00 )
      ( 8.499e+02 , 3.651e+00 )
      ( 9.344e+02 , 3.959e+00 )
      ( 1.027e+03 , 4.298e+00 )
      ( 1.130e+03 , 4.671e+00 )
      ( 1.242e+03 , 5.081e+00 )
      ( 1.365e+03 , 5.531e+00 )
      ( 1.501e+03 , 6.027e+00 )
      ( 1.651e+03 , 6.571e+00 )
      ( 1.815e+03 , 7.170e+00 )
      ( 1.995e+03 , 7.828e+00 )
      ( 2.194e+03 , 8.552e+00 )
      ( 2.412e+03 , 9.348e+00 )
      ( 2.652e+03 , 1.022e+01 )
      ( 2.915e+03 , 1.118e+01 )
      ( 3.205e+03 , 1.224e+01 )
      ( 3.524e+03 , 1.340e+01 )
      ( 3.875e+03 , 1.468e+01 )
      ( 4.260e+03 , 1.609e+01 )
      ( 4.684e+03 , 1.763e+01 )
      ( 5.149e+03 , 1.933e+01 )
      ( 5.662e+03 , 2.120e+01 )
      ( 6.225e+03 , 2.325e+01 )
      ( 6.844e+03 , 2.551e+01 )
      ( 7.524e+03 , 2.800e+01 )
      ( 8.273e+03 , 3.073e+01 )
      ( 9.095e+03 , 3.373e+01 )
      ( 1.000e+04 , 3.703e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 4.478e-01 )
      ( 1.097e+00 , 4.563e-01 )
      ( 1.204e+00 , 4.655e-01 )
      ( 1.321e+00 , 4.757e-01 )
      ( 1.450e+00 , 4.868e-01 )
      ( 1.591e+00 , 4.991e-01 )
      ( 1.746e+00 , 5.125e-01 )
      ( 1.916e+00 , 5.272e-01 )
      ( 2.102e+00 , 5.434e-01 )
      ( 2.306e+00 , 5.611e-01 )
      ( 2.531e+00 , 5.806e-01 )
      ( 2.777e+00 , 6.019e-01 )
      ( 3.047e+00 , 6.254e-01 )
      ( 3.344e+00 , 6.511e-01 )
      ( 3.669e+00 , 6.793e-01 )
      ( 4.026e+00 , 7.103e-01 )
      ( 4.418e+00 , 7.442e-01 )
      ( 4.848e+00 , 7.815e-01 )
      ( 5.320e+00 , 8.224e-01 )
      ( 5.838e+00 , 8.673e-01 )
      ( 6.406e+00 , 9.166e-01 )
      ( 7.029e+00 , 9.706e-01 )
      ( 7.713e+00 , 1.030e+00 )
      ( 8.463e+00 , 1.095e+00 )
      ( 9.287e+00 , 1.166e+00 )
    };
    \addplot[solid, color=green, mark=none, forget plot] coordinates {
      ( 9.287e+00 , 1.166e+00 )
      ( 1.021e+01 , 1.173e+00 )
      ( 1.122e+01 , 1.180e+00 )
      ( 1.233e+01 , 1.188e+00 )
      ( 1.354e+01 , 1.197e+00 )
      ( 1.488e+01 , 1.206e+00 )
      ( 1.636e+01 , 1.216e+00 )
      ( 1.798e+01 , 1.228e+00 )
      ( 1.975e+01 , 1.240e+00 )
      ( 2.171e+01 , 1.254e+00 )
      ( 2.386e+01 , 1.269e+00 )
      ( 2.622e+01 , 1.286e+00 )
      ( 2.881e+01 , 1.304e+00 )
      ( 3.166e+01 , 1.325e+00 )
      ( 3.479e+01 , 1.347e+00 )
      ( 3.824e+01 , 1.371e+00 )
      ( 4.202e+01 , 1.398e+00 )
      ( 4.618e+01 , 1.427e+00 )
      ( 5.075e+01 , 1.459e+00 )
      ( 5.577e+01 , 1.495e+00 )
      ( 6.129e+01 , 1.534e+00 )
      ( 6.735e+01 , 1.577e+00 )
      ( 7.401e+01 , 1.624e+00 )
      ( 8.134e+01 , 1.676e+00 )
      ( 8.938e+01 , 1.732e+00 )
      ( 9.823e+01 , 1.795e+00 )
      ( 1.079e+02 , 1.864e+00 )
      ( 1.186e+02 , 1.939e+00 )
      ( 1.304e+02 , 2.022e+00 )
      ( 1.433e+02 , 2.113e+00 )
      ( 1.574e+02 , 2.213e+00 )
      ( 1.730e+02 , 2.324e+00 )
      ( 1.901e+02 , 2.444e+00 )
      ( 2.089e+02 , 2.577e+00 )
      ( 2.296e+02 , 2.724e+00 )
      ( 2.523e+02 , 2.884e+00 )
      ( 2.773e+02 , 3.061e+00 )
      ( 3.047e+02 , 3.254e+00 )
      ( 3.349e+02 , 3.468e+00 )
      ( 3.680e+02 , 3.702e+00 )
      ( 4.044e+02 , 3.959e+00 )
      ( 4.445e+02 , 4.242e+00 )
      ( 4.884e+02 , 4.553e+00 )
      ( 5.368e+02 , 4.894e+00 )
      ( 5.899e+02 , 5.269e+00 )
      ( 6.482e+02 , 5.682e+00 )
      ( 7.124e+02 , 6.135e+00 )
      ( 7.829e+02 , 6.633e+00 )
      ( 8.603e+02 , 7.181e+00 )
      ( 9.454e+02 , 7.782e+00 )
      ( 1.039e+03 , 8.443e+00 )
      ( 1.142e+03 , 9.170e+00 )
      ( 1.255e+03 , 9.968e+00 )
      ( 1.379e+03 , 1.085e+01 )
      ( 1.515e+03 , 1.181e+01 )
      ( 1.665e+03 , 1.287e+01 )
      ( 1.830e+03 , 1.403e+01 )
      ( 2.011e+03 , 1.531e+01 )
      ( 2.210e+03 , 1.672e+01 )
      ( 2.429e+03 , 1.826e+01 )
      ( 2.669e+03 , 1.996e+01 )
      ( 2.933e+03 , 2.183e+01 )
      ( 3.223e+03 , 2.388e+01 )
      ( 3.542e+03 , 2.613e+01 )
      ( 3.893e+03 , 2.861e+01 )
      ( 4.278e+03 , 3.133e+01 )
      ( 4.701e+03 , 3.432e+01 )
      ( 5.166e+03 , 3.761e+01 )
      ( 5.677e+03 , 4.122e+01 )
      ( 6.239e+03 , 4.519e+01 )
      ( 6.856e+03 , 4.956e+01 )
      ( 7.535e+03 , 5.435e+01 )
      ( 8.280e+03 , 5.962e+01 )
      ( 9.100e+03 , 6.541e+01 )
      ( 1.000e+04 , 7.177e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 1.089e+00 )
      ( 1.098e+00 , 1.111e+00 )
      ( 1.206e+00 , 1.136e+00 )
      ( 1.325e+00 , 1.163e+00 )
      ( 1.455e+00 , 1.193e+00 )
      ( 1.598e+00 , 1.225e+00 )
      ( 1.756e+00 , 1.261e+00 )
      ( 1.928e+00 , 1.300e+00 )
      ( 2.118e+00 , 1.343e+00 )
      ( 2.326e+00 , 1.390e+00 )
      ( 2.555e+00 , 1.442e+00 )
      ( 2.806e+00 , 1.499e+00 )
      ( 3.082e+00 , 1.562e+00 )
      ( 3.385e+00 , 1.631e+00 )
      ( 3.718e+00 , 1.707e+00 )
      ( 4.084e+00 , 1.790e+00 )
      ( 4.485e+00 , 1.881e+00 )
      ( 4.926e+00 , 1.981e+00 )
      ( 5.411e+00 , 2.091e+00 )
      ( 5.943e+00 , 2.212e+00 )
      ( 6.527e+00 , 2.345e+00 )
      ( 7.169e+00 , 2.491e+00 )
    };
    \addplot[solid, color=green, mark=none, forget plot] coordinates {
      ( 7.169e+00 , 2.491e+00 )
      ( 7.879e+00 , 2.500e+00 )
      ( 8.659e+00 , 2.510e+00 )
      ( 9.516e+00 , 2.522e+00 )
      ( 1.046e+01 , 2.534e+00 )
      ( 1.149e+01 , 2.548e+00 )
      ( 1.263e+01 , 2.563e+00 )
      ( 1.388e+01 , 2.579e+00 )
      ( 1.526e+01 , 2.598e+00 )
      ( 1.677e+01 , 2.618e+00 )
      ( 1.842e+01 , 2.640e+00 )
      ( 2.025e+01 , 2.664e+00 )
      ( 2.225e+01 , 2.690e+00 )
      ( 2.446e+01 , 2.720e+00 )
      ( 2.688e+01 , 2.752e+00 )
      ( 2.954e+01 , 2.787e+00 )
      ( 3.246e+01 , 2.826e+00 )
      ( 3.567e+01 , 2.868e+00 )
      ( 3.921e+01 , 2.915e+00 )
      ( 4.309e+01 , 2.966e+00 )
      ( 4.735e+01 , 3.023e+00 )
      ( 5.204e+01 , 3.085e+00 )
      ( 5.719e+01 , 3.153e+00 )
      ( 6.285e+01 , 3.228e+00 )
      ( 6.907e+01 , 3.311e+00 )
      ( 7.591e+01 , 3.401e+00 )
      ( 8.342e+01 , 3.501e+00 )
      ( 9.168e+01 , 3.610e+00 )
      ( 1.008e+02 , 3.731e+00 )
      ( 1.107e+02 , 3.863e+00 )
      ( 1.217e+02 , 4.008e+00 )
      ( 1.337e+02 , 4.168e+00 )
      ( 1.470e+02 , 4.343e+00 )
      ( 1.615e+02 , 4.536e+00 )
      ( 1.775e+02 , 4.748e+00 )
      ( 1.951e+02 , 4.980e+00 )
      ( 2.144e+02 , 5.236e+00 )
      ( 2.356e+02 , 5.517e+00 )
      ( 2.589e+02 , 5.826e+00 )
      ( 2.846e+02 , 6.166e+00 )
      ( 3.127e+02 , 6.539e+00 )
      ( 3.437e+02 , 6.950e+00 )
      ( 3.777e+02 , 7.400e+00 )
      ( 4.151e+02 , 7.896e+00 )
      ( 4.562e+02 , 8.440e+00 )
      ( 5.014e+02 , 9.039e+00 )
      ( 5.510e+02 , 9.696e+00 )
      ( 6.055e+02 , 1.042e+01 )
      ( 6.655e+02 , 1.121e+01 )
      ( 7.313e+02 , 1.209e+01 )
      ( 8.037e+02 , 1.304e+01 )
      ( 8.833e+02 , 1.410e+01 )
      ( 9.707e+02 , 1.526e+01 )
      ( 1.067e+03 , 1.653e+01 )
      ( 1.172e+03 , 1.793e+01 )
      ( 1.288e+03 , 1.947e+01 )
      ( 1.416e+03 , 2.116e+01 )
      ( 1.556e+03 , 2.301e+01 )
      ( 1.710e+03 , 2.506e+01 )
      ( 1.879e+03 , 2.730e+01 )
      ( 2.066e+03 , 2.976e+01 )
      ( 2.270e+03 , 3.247e+01 )
      ( 2.495e+03 , 3.545e+01 )
      ( 2.742e+03 , 3.872e+01 )
      ( 3.013e+03 , 4.232e+01 )
      ( 3.311e+03 , 4.627e+01 )
      ( 3.639e+03 , 5.061e+01 )
      ( 3.999e+03 , 5.539e+01 )
      ( 4.395e+03 , 6.063e+01 )
      ( 4.830e+03 , 6.640e+01 )
    };
    \addplot[solid, color=green, mark=none, forget plot] coordinates {
      ( 4.830e+03 , 6.640e+01 )
      ( 5.290e+03 , 7.222e+01 )
      ( 5.794e+03 , 7.860e+01 )
      ( 6.346e+03 , 8.559e+01 )
      ( 6.950e+03 , 9.325e+01 )
      ( 7.612e+03 , 1.016e+02 )
      ( 8.337e+03 , 1.108e+02 )
      ( 9.131e+03 , 1.209e+02 )
      ( 1.000e+04 , 1.319e+02 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 3.217e+00 )
      ( 1.096e+00 , 3.278e+00 )
      ( 1.202e+00 , 3.345e+00 )
      ( 1.318e+00 , 3.419e+00 )
      ( 1.445e+00 , 3.500e+00 )
      ( 1.584e+00 , 3.588e+00 )
      ( 1.736e+00 , 3.685e+00 )
      ( 1.904e+00 , 3.791e+00 )
      ( 2.087e+00 , 3.908e+00 )
      ( 2.288e+00 , 4.035e+00 )
      ( 2.508e+00 , 4.175e+00 )
      ( 2.750e+00 , 4.329e+00 )
      ( 3.015e+00 , 4.497e+00 )
      ( 3.305e+00 , 4.682e+00 )
      ( 3.624e+00 , 4.884e+00 )
      ( 3.973e+00 , 5.106e+00 )
      ( 4.355e+00 , 5.349e+00 )
      ( 4.775e+00 , 5.616e+00 )
      ( 5.235e+00 , 5.908e+00 )
      ( 5.739e+00 , 6.228e+00 )
      ( 6.292e+00 , 6.579e+00 )
    };
    \addplot[solid, color=green, mark=none, forget plot] coordinates {
      ( 6.292e+00 , 6.579e+00 )
      ( 6.917e+00 , 6.596e+00 )
      ( 7.605e+00 , 6.614e+00 )
      ( 8.360e+00 , 6.634e+00 )
      ( 9.191e+00 , 6.655e+00 )
      ( 1.010e+01 , 6.679e+00 )
      ( 1.111e+01 , 6.705e+00 )
      ( 1.221e+01 , 6.734e+00 )
      ( 1.343e+01 , 6.766e+00 )
      ( 1.476e+01 , 6.801e+00 )
      ( 1.623e+01 , 6.839e+00 )
      ( 1.784e+01 , 6.882e+00 )
      ( 1.961e+01 , 6.928e+00 )
      ( 2.156e+01 , 6.979e+00 )
      ( 2.371e+01 , 7.035e+00 )
      ( 2.606e+01 , 7.097e+00 )
      ( 2.865e+01 , 7.165e+00 )
      ( 3.150e+01 , 7.239e+00 )
      ( 3.463e+01 , 7.321e+00 )
      ( 3.807e+01 , 7.411e+00 )
      ( 4.186e+01 , 7.510e+00 )
      ( 4.602e+01 , 7.619e+00 )
      ( 5.059e+01 , 7.739e+00 )
      ( 5.562e+01 , 7.870e+00 )
      ( 6.115e+01 , 8.015e+00 )
      ( 6.723e+01 , 8.174e+00 )
      ( 7.391e+01 , 8.349e+00 )
      ( 8.125e+01 , 8.541e+00 )
      ( 8.933e+01 , 8.753e+00 )
      ( 9.821e+01 , 8.985e+00 )
      ( 1.080e+02 , 9.240e+00 )
      ( 1.187e+02 , 9.521e+00 )
      ( 1.305e+02 , 9.830e+00 )
      ( 1.435e+02 , 1.017e+01 )
      ( 1.577e+02 , 1.054e+01 )
      ( 1.734e+02 , 1.095e+01 )
      ( 1.906e+02 , 1.140e+01 )
      ( 2.096e+02 , 1.190e+01 )
      ( 2.304e+02 , 1.244e+01 )
      ( 2.533e+02 , 1.304e+01 )
      ( 2.785e+02 , 1.370e+01 )
      ( 3.062e+02 , 1.443e+01 )
      ( 3.366e+02 , 1.522e+01 )
      ( 3.700e+02 , 1.610e+01 )
      ( 4.068e+02 , 1.706e+01 )
      ( 4.472e+02 , 1.812e+01 )
      ( 4.917e+02 , 1.928e+01 )
      ( 5.406e+02 , 2.056e+01 )
      ( 5.943e+02 , 2.197e+01 )
      ( 6.534e+02 , 2.351e+01 )
      ( 7.183e+02 , 2.521e+01 )
      ( 7.897e+02 , 2.708e+01 )
      ( 8.682e+02 , 2.914e+01 )
      ( 9.544e+02 , 3.139e+01 )
      ( 1.049e+03 , 3.388e+01 )
      ( 1.154e+03 , 3.661e+01 )
      ( 1.268e+03 , 3.961e+01 )
      ( 1.394e+03 , 4.290e+01 )
      ( 1.533e+03 , 4.653e+01 )
      ( 1.685e+03 , 5.052e+01 )
      ( 1.853e+03 , 5.490e+01 )
      ( 2.037e+03 , 5.972e+01 )
      ( 2.239e+03 , 6.502e+01 )
      ( 2.462e+03 , 7.084e+01 )
      ( 2.706e+03 , 7.725e+01 )
      ( 2.975e+03 , 8.429e+01 )
      ( 3.271e+03 , 9.203e+01 )
      ( 3.596e+03 , 1.005e+02 )
      ( 3.954e+03 , 1.099e+02 )
      ( 4.347e+03 , 1.202e+02 )
      ( 4.779e+03 , 1.315e+02 )
      ( 5.254e+03 , 1.439e+02 )
      ( 5.776e+03 , 1.576e+02 )
      ( 6.350e+03 , 1.726e+02 )
      ( 6.981e+03 , 1.891e+02 )
      ( 7.675e+03 , 2.073e+02 )
    };
    \addplot[solid, color=green, mark=none, forget plot] coordinates {
      ( 7.675e+03 , 2.073e+02 )
      ( 8.383e+03 , 2.246e+02 )
      ( 9.156e+03 , 2.436e+02 )
      ( 1.000e+04 , 2.643e+02 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 9.636e+00 )
      ( 1.097e+00 , 9.793e+00 )
      ( 1.204e+00 , 9.966e+00 )
      ( 1.320e+00 , 1.015e+01 )
      ( 1.449e+00 , 1.036e+01 )
      ( 1.589e+00 , 1.059e+01 )
      ( 1.744e+00 , 1.084e+01 )
      ( 1.913e+00 , 1.111e+01 )
      ( 2.099e+00 , 1.141e+01 )
      ( 2.302e+00 , 1.174e+01 )
      ( 2.526e+00 , 1.210e+01 )
      ( 2.771e+00 , 1.250e+01 )
      ( 3.040e+00 , 1.293e+01 )
      ( 3.335e+00 , 1.341e+01 )
      ( 3.659e+00 , 1.393e+01 )
      ( 4.014e+00 , 1.451e+01 )
      ( 4.404e+00 , 1.514e+01 )
      ( 4.831e+00 , 1.583e+01 )
      ( 5.301e+00 , 1.659e+01 )
      ( 5.815e+00 , 1.742e+01 )
      ( 6.380e+00 , 1.833e+01 )
      ( 6.999e+00 , 1.933e+01 )
      ( 7.679e+00 , 2.043e+01 )
    };
    \addplot[solid, color=green, mark=none, forget plot] coordinates {
      ( 7.679e+00 , 2.043e+01 )
      ( 8.443e+00 , 2.048e+01 )
      ( 9.284e+00 , 2.054e+01 )
      ( 1.021e+01 , 2.060e+01 )
      ( 1.122e+01 , 2.067e+01 )
      ( 1.234e+01 , 2.074e+01 )
      ( 1.357e+01 , 2.083e+01 )
      ( 1.492e+01 , 2.092e+01 )
      ( 1.641e+01 , 2.102e+01 )
      ( 1.804e+01 , 2.113e+01 )
      ( 1.984e+01 , 2.125e+01 )
      ( 2.181e+01 , 2.138e+01 )
      ( 2.398e+01 , 2.152e+01 )
      ( 2.637e+01 , 2.168e+01 )
      ( 2.899e+01 , 2.186e+01 )
      ( 3.188e+01 , 2.205e+01 )
      ( 3.506e+01 , 2.226e+01 )
      ( 3.855e+01 , 2.250e+01 )
      ( 4.238e+01 , 2.276e+01 )
      ( 4.660e+01 , 2.304e+01 )
      ( 5.124e+01 , 2.335e+01 )
      ( 5.634e+01 , 2.369e+01 )
      ( 6.195e+01 , 2.407e+01 )
      ( 6.812e+01 , 2.448e+01 )
      ( 7.490e+01 , 2.493e+01 )
      ( 8.236e+01 , 2.543e+01 )
      ( 9.056e+01 , 2.598e+01 )
      ( 9.957e+01 , 2.658e+01 )
      ( 1.095e+02 , 2.725e+01 )
      ( 1.204e+02 , 2.798e+01 )
      ( 1.324e+02 , 2.878e+01 )
      ( 1.456e+02 , 2.966e+01 )
      ( 1.600e+02 , 3.063e+01 )
      ( 1.760e+02 , 3.170e+01 )
      ( 1.935e+02 , 3.287e+01 )
      ( 2.128e+02 , 3.416e+01 )
      ( 2.339e+02 , 3.558e+01 )
      ( 2.572e+02 , 3.714e+01 )
      ( 2.828e+02 , 3.886e+01 )
      ( 3.110e+02 , 4.074e+01 )
      ( 3.420e+02 , 4.281e+01 )
      ( 3.760e+02 , 4.509e+01 )
      ( 4.134e+02 , 4.760e+01 )
      ( 4.546e+02 , 5.036e+01 )
      ( 4.999e+02 , 5.339e+01 )
      ( 5.496e+02 , 5.672e+01 )
      ( 6.043e+02 , 6.038e+01 )
      ( 6.645e+02 , 6.441e+01 )
      ( 7.307e+02 , 6.884e+01 )
      ( 8.034e+02 , 7.371e+01 )
      ( 8.834e+02 , 7.907e+01 )
      ( 9.713e+02 , 8.496e+01 )
      ( 1.068e+03 , 9.143e+01 )
      ( 1.174e+03 , 9.855e+01 )
      ( 1.291e+03 , 1.064e+02 )
      ( 1.420e+03 , 1.150e+02 )
      ( 1.561e+03 , 1.245e+02 )
      ( 1.717e+03 , 1.349e+02 )
      ( 1.888e+03 , 1.463e+02 )
      ( 2.075e+03 , 1.589e+02 )
      ( 2.282e+03 , 1.727e+02 )
      ( 2.509e+03 , 1.879e+02 )
      ( 2.759e+03 , 2.047e+02 )
      ( 3.034e+03 , 2.230e+02 )
      ( 3.336e+03 , 2.433e+02 )
      ( 3.668e+03 , 2.655e+02 )
    };
    \addplot[solid, color=green, mark=none, forget plot] coordinates {
      ( 3.668e+03 , 2.655e+02 )
      ( 4.018e+03 , 2.847e+02 )
      ( 4.402e+03 , 3.056e+02 )
      ( 4.822e+03 , 3.286e+02 )
      ( 5.282e+03 , 3.538e+02 )
      ( 5.786e+03 , 3.814e+02 )
      ( 6.339e+03 , 4.116e+02 )
      ( 6.944e+03 , 4.447e+02 )
      ( 7.607e+03 , 4.810e+02 )
      ( 8.333e+03 , 5.207e+02 )
      ( 9.129e+03 , 5.642e+02 )
      ( 1.000e+04 , 6.119e+02 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 3.499e+01 )
      ( 1.096e+00 , 3.543e+01 )
      ( 1.202e+00 , 3.590e+01 )
      ( 1.317e+00 , 3.643e+01 )
      ( 1.444e+00 , 3.701e+01 )
      ( 1.583e+00 , 3.764e+01 )
      ( 1.735e+00 , 3.833e+01 )
      ( 1.902e+00 , 3.909e+01 )
      ( 2.085e+00 , 3.992e+01 )
      ( 2.285e+00 , 4.083e+01 )
      ( 2.505e+00 , 4.183e+01 )
      ( 2.746e+00 , 4.293e+01 )
      ( 3.010e+00 , 4.413e+01 )
      ( 3.300e+00 , 4.545e+01 )
      ( 3.617e+00 , 4.689e+01 )
      ( 3.965e+00 , 4.848e+01 )
      ( 4.346e+00 , 5.021e+01 )
      ( 4.764e+00 , 5.211e+01 )
      ( 5.223e+00 , 5.420e+01 )
      ( 5.725e+00 , 5.648e+01 )
      ( 6.276e+00 , 5.899e+01 )
      ( 6.879e+00 , 6.173e+01 )
      ( 7.541e+00 , 6.474e+01 )
      ( 8.266e+00 , 6.804e+01 )
      ( 9.061e+00 , 7.166e+01 )
      ( 9.933e+00 , 7.563e+01 )
      ( 1.089e+01 , 7.997e+01 )
    };
    \addplot[solid, color=green, mark=none, forget plot] coordinates {
      ( 1.089e+01 , 7.997e+01 )
      ( 1.197e+01 , 8.011e+01 )
      ( 1.316e+01 , 8.026e+01 )
      ( 1.447e+01 , 8.043e+01 )
      ( 1.591e+01 , 8.061e+01 )
      ( 1.749e+01 , 8.081e+01 )
      ( 1.923e+01 , 8.103e+01 )
      ( 2.114e+01 , 8.127e+01 )
      ( 2.324e+01 , 8.154e+01 )
      ( 2.555e+01 , 8.183e+01 )
      ( 2.809e+01 , 8.215e+01 )
      ( 3.088e+01 , 8.251e+01 )
      ( 3.395e+01 , 8.290e+01 )
      ( 3.732e+01 , 8.333e+01 )
      ( 4.103e+01 , 8.380e+01 )
      ( 4.511e+01 , 8.431e+01 )
      ( 4.959e+01 , 8.488e+01 )
      ( 5.452e+01 , 8.551e+01 )
      ( 5.994e+01 , 8.620e+01 )
      ( 6.590e+01 , 8.695e+01 )
      ( 7.245e+01 , 8.778e+01 )
      ( 7.965e+01 , 8.870e+01 )
      ( 8.756e+01 , 8.970e+01 )
      ( 9.627e+01 , 9.080e+01 )
      ( 1.058e+02 , 9.202e+01 )
      ( 1.164e+02 , 9.335e+01 )
      ( 1.279e+02 , 9.482e+01 )
      ( 1.406e+02 , 9.643e+01 )
      ( 1.546e+02 , 9.821e+01 )
      ( 1.700e+02 , 1.002e+02 )
      ( 1.869e+02 , 1.023e+02 )
      ( 2.055e+02 , 1.047e+02 )
      ( 2.259e+02 , 1.072e+02 )
      ( 2.483e+02 , 1.101e+02 )
      ( 2.730e+02 , 1.132e+02 )
      ( 3.001e+02 , 1.167e+02 )
      ( 3.300e+02 , 1.205e+02 )
      ( 3.628e+02 , 1.246e+02 )
      ( 3.988e+02 , 1.292e+02 )
      ( 4.385e+02 , 1.342e+02 )
      ( 4.820e+02 , 1.397e+02 )
      ( 5.300e+02 , 1.458e+02 )
      ( 5.826e+02 , 1.525e+02 )
      ( 6.405e+02 , 1.599e+02 )
      ( 7.042e+02 , 1.679e+02 )
      ( 7.742e+02 , 1.768e+02 )
      ( 8.512e+02 , 1.866e+02 )
      ( 9.358e+02 , 1.973e+02 )
      ( 1.029e+03 , 2.091e+02 )
      ( 1.131e+03 , 2.221e+02 )
      ( 1.243e+03 , 2.363e+02 )
      ( 1.367e+03 , 2.520e+02 )
      ( 1.503e+03 , 2.693e+02 )
      ( 1.652e+03 , 2.882e+02 )
      ( 1.817e+03 , 3.090e+02 )
      ( 1.997e+03 , 3.320e+02 )
      ( 2.196e+03 , 3.571e+02 )
      ( 2.414e+03 , 3.848e+02 )
      ( 2.654e+03 , 4.153e+02 )
      ( 2.917e+03 , 4.487e+02 )
      ( 3.207e+03 , 4.855e+02 )
      ( 3.526e+03 , 5.260e+02 )
      ( 3.877e+03 , 5.704e+02 )
      ( 4.262e+03 , 6.193e+02 )
      ( 4.686e+03 , 6.731e+02 )
      ( 5.151e+03 , 7.321e+02 )
      ( 5.663e+03 , 7.971e+02 )
      ( 6.226e+03 , 8.685e+02 )
      ( 6.845e+03 , 9.470e+02 )
      ( 7.526e+03 , 1.033e+03 )
      ( 8.274e+03 , 1.128e+03 )
      ( 9.096e+03 , 1.233e+03 )
      ( 1.000e+04 , 1.347e+03 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none, forget plot] coordinates {
      ( 1.000e+00 , 1.314e+02 )
      ( 1.100e+00 , 1.325e+02 )
      ( 1.210e+00 , 1.338e+02 )
      ( 1.331e+00 , 1.352e+02 )
      ( 1.464e+00 , 1.368e+02 )
      ( 1.610e+00 , 1.385e+02 )
      ( 1.771e+00 , 1.403e+02 )
      ( 1.948e+00 , 1.424e+02 )
      ( 2.143e+00 , 1.447e+02 )
      ( 2.357e+00 , 1.471e+02 )
      ( 2.593e+00 , 1.499e+02 )
      ( 2.852e+00 , 1.529e+02 )
      ( 3.138e+00 , 1.562e+02 )
      ( 3.451e+00 , 1.599e+02 )
      ( 3.796e+00 , 1.639e+02 )
      ( 4.176e+00 , 1.683e+02 )
      ( 4.593e+00 , 1.732e+02 )
      ( 5.052e+00 , 1.785e+02 )
      ( 5.558e+00 , 1.844e+02 )
      ( 6.113e+00 , 1.908e+02 )
      ( 6.724e+00 , 1.979e+02 )
      ( 7.397e+00 , 2.058e+02 )
      ( 8.136e+00 , 2.144e+02 )
      ( 8.949e+00 , 2.238e+02 )
      ( 9.844e+00 , 2.342e+02 )
      ( 1.083e+01 , 2.457e+02 )
      ( 1.191e+01 , 2.583e+02 )
      ( 1.310e+01 , 2.721e+02 )
      ( 1.441e+01 , 2.874e+02 )
    };
    \addplot[solid, color=green, mark=none, forget plot] coordinates {
      ( 1.441e+01 , 2.874e+02 )
      ( 1.584e+01 , 2.877e+02 )
      ( 1.742e+01 , 2.881e+02 )
      ( 1.915e+01 , 2.886e+02 )
      ( 2.106e+01 , 2.891e+02 )
      ( 2.315e+01 , 2.896e+02 )
      ( 2.546e+01 , 2.902e+02 )
      ( 2.799e+01 , 2.908e+02 )
      ( 3.077e+01 , 2.915e+02 )
      ( 3.383e+01 , 2.923e+02 )
      ( 3.720e+01 , 2.932e+02 )
      ( 4.089e+01 , 2.941e+02 )
      ( 4.496e+01 , 2.951e+02 )
      ( 4.943e+01 , 2.963e+02 )
      ( 5.435e+01 , 2.975e+02 )
      ( 5.976e+01 , 2.989e+02 )
      ( 6.570e+01 , 3.004e+02 )
      ( 7.223e+01 , 3.021e+02 )
      ( 7.942e+01 , 3.039e+02 )
      ( 8.732e+01 , 3.059e+02 )
      ( 9.600e+01 , 3.081e+02 )
      ( 1.055e+02 , 3.106e+02 )
      ( 1.160e+02 , 3.133e+02 )
      ( 1.276e+02 , 3.162e+02 )
      ( 1.403e+02 , 3.194e+02 )
      ( 1.542e+02 , 3.230e+02 )
      ( 1.696e+02 , 3.269e+02 )
      ( 1.864e+02 , 3.312e+02 )
      ( 2.050e+02 , 3.359e+02 )
      ( 2.254e+02 , 3.411e+02 )
      ( 2.478e+02 , 3.468e+02 )
      ( 2.724e+02 , 3.531e+02 )
      ( 2.995e+02 , 3.600e+02 )
      ( 3.293e+02 , 3.676e+02 )
      ( 3.620e+02 , 3.759e+02 )
      ( 3.981e+02 , 3.851e+02 )
      ( 4.376e+02 , 3.952e+02 )
      ( 4.812e+02 , 4.063e+02 )
      ( 5.290e+02 , 4.185e+02 )
      ( 5.816e+02 , 4.319e+02 )
      ( 6.395e+02 , 4.466e+02 )
      ( 7.031e+02 , 4.628e+02 )
      ( 7.730e+02 , 4.806e+02 )
      ( 8.499e+02 , 5.002e+02 )
      ( 9.344e+02 , 5.218e+02 )
      ( 1.027e+03 , 5.454e+02 )
      ( 1.130e+03 , 5.715e+02 )
      ( 1.242e+03 , 6.001e+02 )
      ( 1.365e+03 , 6.316e+02 )
      ( 1.501e+03 , 6.662e+02 )
      ( 1.651e+03 , 7.042e+02 )
      ( 1.815e+03 , 7.460e+02 )
      ( 1.995e+03 , 7.920e+02 )
      ( 2.194e+03 , 8.426e+02 )
      ( 2.412e+03 , 8.981e+02 )
      ( 2.652e+03 , 9.593e+02 )
      ( 2.915e+03 , 1.026e+03 )
      ( 3.205e+03 , 1.100e+03 )
      ( 3.524e+03 , 1.182e+03 )
      ( 3.875e+03 , 1.271e+03 )
      ( 4.260e+03 , 1.369e+03 )
      ( 4.684e+03 , 1.477e+03 )
      ( 5.149e+03 , 1.596e+03 )
      ( 5.661e+03 , 1.726e+03 )
      ( 6.225e+03 , 1.870e+03 )
      ( 6.844e+03 , 2.027e+03 )
      ( 7.524e+03 , 2.201e+03 )
      ( 8.273e+03 , 2.391e+03 )
      ( 9.095e+03 , 2.601e+03 )
      ( 1.000e+04 , 2.831e+03 )
    };
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,8.654e+00) {64 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.409e+01) {125 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.694e+01) {216 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.979e+01) {343 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,2.584e+01) {729 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,3.703e+01) {1331 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,7.177e+01) {2744 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.319e+02) {4913 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,2.643e+02) {9261 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,6.119e+02) {17576 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,1.347e+03) {35937 DOFs};
    \node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.7, text opacity=1, font=\tiny] at (axis cs: 1.100e+04,2.831e+03) {68921 DOFs};

% nejde kompilovat s timto
% uz jo
   \addplot[solid, color=black, mark=+, forget plot] coordinates {(120, 320)};
   \addplot[solid, color=black, mark=+, forget plot] coordinates {(72, 90)};
   \addplot[solid, color=black, mark=+, forget plot] coordinates {(38, 22)};
   \addplot[solid, color=black, mark=+, forget plot] coordinates {(22, 7)};
   \addplot[solid, color=black, mark=+, forget plot] coordinates {(17, 2.7)};
   \addplot[solid, color=black, mark=+, forget plot] coordinates {(12, 1.15)};
   \addplot[solid, color=black, mark=+, forget plot] coordinates {(8, 0.35)};
   \addplot[solid, color=black, mark=+, forget plot] coordinates {(9, 0.18)};
   \addplot[solid, color=black, mark=+, forget plot] coordinates {(13, 0.095)};
   \addplot[solid, color=black, mark=+, forget plot] coordinates {(22, 0.085)};
    
    \addlegendentry{impl\_mkl}
    \addlegendentry{impl\_cholmod}
    \addlegendentry{expl\_hybrid}
    \addlegendentry{expl\_gpu\_opt}
  \end{loglogaxis}
\end{tikzpicture}


==> tikz/compare_to_orig/heat_transfer-2D-TRIANGLE3-spdp.tex <==
\begin{tikzpicture}
  \begin{semilogxaxis}[
    width=.95\columnwidth,
    height=4.5cm,
    log basis x=2,
    xlabel={Number of unknowns per subdomain (2D)},
    ylabel={Speedup},
    xmajorgrids=true,
    ymajorgrids=true,
    ytick={1, 2, 3, 4, 5, 6, 7},
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=3.189e+01,
    xmax=4.043e+05,
    ymin=5.000e-01,
    ymax=7.500e+00,
    tick label style={font=\footnotesize},
    legend style={font=\scriptsize, draw=none, at={(0.5,-0.1)}, anchor=north},
    legend cell align={left}
  ]
    \addplot[solid, color=red, mark=none] coordinates {
      ( 4.900e+01 , 1.037e+00 )
      ( 8.100e+01 , 1.378e+00 )
      ( 1.440e+02 , 1.377e+00 )
      ( 2.890e+02 , 7.978e-01 )
      ( 5.760e+02 , 1.367e+00 )
      ( 1.089e+03 , 1.391e+00 )
      ( 2.116e+03 , 1.598e+00 )
      ( 4.225e+03 , 2.021e+00 )
      ( 8.281e+03 , 2.598e+00 )
      ( 1.664e+04 , 1.899e+00 )
      ( 3.312e+04 , 2.058e+00 )
      ( 6.605e+04 , 2.501e+00 )
      ( 1.318e+05 , 3.962e+00 )
      ( 2.632e+05 , nan )
      ( 5.256e+05 , nan )
    };
    \addplot[solid, color=violet, mark=none] coordinates {
      ( 4.900e+01 , 1.335e+00 )
      ( 8.100e+01 , 6.500e-01 )
      ( 1.440e+02 , 1.224e+00 )
      ( 2.890e+02 , 1.051e+00 )
      ( 5.760e+02 , 1.221e+00 )
      ( 1.089e+03 , 1.729e+00 )
      ( 2.116e+03 , 1.494e+00 )
      ( 4.225e+03 , 1.831e+00 )
      ( 8.281e+03 , 2.326e+00 )
      ( 1.664e+04 , 2.065e+00 )
      ( 3.312e+04 , 2.017e+00 )
      ( 6.605e+04 , 2.514e+00 )
      ( 1.318e+05 , 3.872e+00 )
      ( 2.632e+05 , nan )
      ( 5.256e+05 , nan )
    };
    \addplot[solid, color=green, mark=none] coordinates {
      ( 4.900e+01 , 1.009e+00 )
      ( 8.100e+01 , 9.801e-01 )
      ( 1.440e+02 , 1.027e+00 )
      ( 2.890e+02 , 1.029e+00 )
      ( 5.760e+02 , 9.148e-01 )
      ( 1.089e+03 , 9.082e-01 )
      ( 2.116e+03 , 1.519e+00 )
      ( 4.225e+03 , 1.803e+00 )
      ( 8.281e+03 , 1.730e+00 )
      ( 1.664e+04 , 1.689e+00 )
      ( 3.312e+04 , 1.807e+00 )
      ( 6.605e+04 , 1.924e+00 )
      ( 1.318e+05 , 2.096e+00 )
      ( 2.632e+05 , 2.502e+00 )
      ( 5.256e+05 , 2.301e+00 )
    };
    \addplot[solid, color=teal, mark=none] coordinates {
      ( 4.900e+01 , 1.009e+00 )
      ( 8.100e+01 , 1.061e+00 )
      ( 1.440e+02 , 1.020e+00 )
      ( 2.890e+02 , 1.170e+00 )
      ( 5.760e+02 , 1.154e+00 )
      ( 1.089e+03 , 1.163e+00 )
      ( 2.116e+03 , 1.567e+00 )
      ( 4.225e+03 , 1.505e+00 )
      ( 8.281e+03 , 1.607e+00 )
      ( 1.664e+04 , 1.672e+00 )
      ( 3.312e+04 , 1.888e+00 )
      ( 6.605e+04 , 1.869e+00 )
      ( 1.318e+05 , 2.077e+00 )
      ( 2.632e+05 , 2.225e+00 )
      ( 5.256e+05 , 1.995e+00 )
    };
    % \addlegendentry{cpu sep orig/opt}
    % \addlegendentry{cpu mix orig/opt}
    % \addlegendentry{gpu sep orig/opt}
    % \addlegendentry{gpu mix orig/opt}
  \end{semilogxaxis}
\end{tikzpicture}


==> tikz/compare_to_orig/heat_transfer-2D-TRIANGLE3-time.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth,
    height=5cm,
    log basis x=2,
    log basis y=10,
    xlabel={Number of unknowns per subdomain (2D)},
    ylabel={Time per subdomain [ms]},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=3.189e+01,
    xmax=4.043e+05,
    ymin=6.843e-04,
    ymax=6.069e+03,
    tick label style={font=\footnotesize},
    legend style={font=\scriptsize, draw=none, fill=none, at={(0.28,1)}, anchor=north},
    legend columns=2, legend cell align={left}
  ]
    \addplot[solid, color=blue, mark=none] coordinates {
      ( 4.900e+01 , 1.469e-03 )
      ( 8.100e+01 , 3.317e-03 )
      ( 1.440e+02 , 6.933e-03 )
      ( 2.890e+02 , 1.610e-02 )
      ( 5.760e+02 , 7.910e-02 )
      ( 1.089e+03 , 1.830e-01 )
      ( 2.116e+03 , 7.424e-01 )
      ( 4.225e+03 , 3.482e+00 )
      ( 8.281e+03 , 1.127e+01 )
      ( 1.664e+04 , 3.858e+01 )
      ( 3.312e+04 , 1.471e+02 )
      ( 6.605e+04 , 5.755e+02 )
      ( 1.318e+05 , 2.933e+03 )
      ( 2.632e+05 , nan )
      ( 5.256e+05 , nan )
    };
    \addplot[dashed, color=red, mark=none] coordinates {
      ( 4.900e+01 , 1.416e-03 )
      ( 8.100e+01 , 2.407e-03 )
      ( 1.440e+02 , 5.035e-03 )
      ( 2.890e+02 , 2.018e-02 )
      ( 5.760e+02 , 5.785e-02 )
      ( 1.089e+03 , 1.316e-01 )
      ( 2.116e+03 , 4.645e-01 )
      ( 4.225e+03 , 1.723e+00 )
      ( 8.281e+03 , 4.338e+00 )
      ( 1.664e+04 , 2.032e+01 )
      ( 3.312e+04 , 7.146e+01 )
      ( 6.605e+04 , 2.301e+02 )
      ( 1.318e+05 , 7.402e+02 )
      ( 2.632e+05 , 2.473e+03 )
      ( 5.256e+05 , nan )
    };

    \addplot[solid, color=olive, mark=none] coordinates {
      ( 4.900e+01 , 4.395e-03 )
      ( 8.100e+01 , 5.391e-03 )
      ( 1.440e+02 , 1.339e-02 )
      ( 2.890e+02 , 2.892e-02 )
      ( 5.760e+02 , 1.041e-01 )
      ( 1.089e+03 , 3.357e-01 )
      ( 2.116e+03 , 1.014e+00 )
      ( 4.225e+03 , 3.679e+00 )
      ( 8.281e+03 , 1.179e+01 )
      ( 1.664e+04 , 3.990e+01 )
      ( 3.312e+04 , 1.558e+02 )
      ( 6.605e+04 , 5.803e+02 )
      ( 1.318e+05 , 2.893e+03 )
      ( 2.632e+05 , nan )
      ( 5.256e+05 , nan )
    };
    \addplot[dashed, color=violet, mark=none] coordinates {
      ( 4.900e+01 , 3.292e-03 )
      ( 8.100e+01 , 8.293e-03 )
      ( 1.440e+02 , 1.094e-02 )
      ( 2.890e+02 , 2.752e-02 )
      ( 5.760e+02 , 8.531e-02 )
      ( 1.089e+03 , 1.942e-01 )
      ( 2.116e+03 , 6.790e-01 )
      ( 4.225e+03 , 2.010e+00 )
      ( 8.281e+03 , 5.066e+00 )
      ( 1.664e+04 , 1.932e+01 )
      ( 3.312e+04 , 7.727e+01 )
      ( 6.605e+04 , 2.308e+02 )
      ( 1.318e+05 , 7.471e+02 )
      ( 2.632e+05 , 2.544e+03 )
      ( 5.256e+05 , nan )
    };

    \addplot[solid, color=lime, mark=none] coordinates {
      ( 4.900e+01 , 4.096e-02 )
      ( 8.100e+01 , 4.606e-02 )
      ( 1.440e+02 , 4.335e-02 )
      ( 2.890e+02 , 4.696e-02 )
      ( 5.760e+02 , 5.087e-02 )
      ( 1.089e+03 , 1.140e-01 )
      ( 2.116e+03 , 3.240e-01 )
      ( 4.225e+03 , 9.811e-01 )
      ( 8.281e+03 , 2.293e+00 )
      ( 1.664e+04 , 4.997e+00 )
      ( 3.312e+04 , 1.314e+01 )
      ( 6.605e+04 , 3.340e+01 )
      ( 1.318e+05 , 9.718e+01 )
      ( 2.632e+05 , 2.837e+02 )
      ( 5.256e+05 , 7.786e+02 )
    };
    \addplot[dashed, color=green, mark=none] coordinates {
      ( 4.900e+01 , 4.057e-02 )
      ( 8.100e+01 , 4.700e-02 )
      ( 1.440e+02 , 4.221e-02 )
      ( 2.890e+02 , 4.565e-02 )
      ( 5.760e+02 , 5.561e-02 )
      ( 1.089e+03 , 1.255e-01 )
      ( 2.116e+03 , 2.133e-01 )
      ( 4.225e+03 , 5.441e-01 )
      ( 8.281e+03 , 1.325e+00 )
      ( 1.664e+04 , 2.959e+00 )
      ( 3.312e+04 , 7.271e+00 )
      ( 6.605e+04 , 1.736e+01 )
      ( 1.318e+05 , 4.636e+01 )
      ( 2.632e+05 , 1.134e+02 )
      ( 5.256e+05 , 3.383e+02 )
    };

    \addplot[solid, color=cyan, mark=none] coordinates {
      ( 4.900e+01 , 4.204e-02 )
      ( 8.100e+01 , 4.655e-02 )
      ( 1.440e+02 , 4.540e-02 )
      ( 2.890e+02 , 6.277e-02 )
      ( 5.760e+02 , 8.205e-02 )
      ( 1.089e+03 , 1.438e-01 )
      ( 2.116e+03 , 3.705e-01 )
      ( 4.225e+03 , 1.049e+00 )
      ( 8.281e+03 , 2.320e+00 )
      ( 1.664e+04 , 4.977e+00 )
      ( 3.312e+04 , 1.327e+01 )
      ( 6.605e+04 , 3.387e+01 )
      ( 1.318e+05 , 9.954e+01 )
      ( 2.632e+05 , 2.951e+02 )
      ( 5.256e+05 , 8.429e+02 )
    };
    \addplot[dashed, color=teal, mark=none] coordinates {
      ( 4.900e+01 , 4.169e-02 )
      ( 8.100e+01 , 4.388e-02 )
      ( 1.440e+02 , 4.453e-02 )
      ( 2.890e+02 , 5.365e-02 )
      ( 5.760e+02 , 7.112e-02 )
      ( 1.089e+03 , 1.236e-01 )
      ( 2.116e+03 , 2.365e-01 )
      ( 4.225e+03 , 6.970e-01 )
      ( 8.281e+03 , 1.444e+00 )
      ( 1.664e+04 , 2.976e+00 )
      ( 3.312e+04 , 7.027e+00 )
      ( 6.605e+04 , 1.812e+01 )
      ( 1.318e+05 , 4.792e+01 )
      ( 2.632e+05 , 1.326e+02 )
      ( 5.256e+05 , 4.225e+02 )
    };
    % \addlegendentry{cpu sep orig}
    % \addlegendentry{cpu sep opt}
    % \addlegendentry{cpu mix orig}
    % \addlegendentry{cpu mix opt}
    % \addlegendentry{gpu sep orig}
    % \addlegendentry{gpu sep opt}
    % \addlegendentry{gpu mix orig}
    % \addlegendentry{gpu mix opt}
  \end{loglogaxis}
\end{tikzpicture}


==> tikz/compare_to_orig/heat_transfer-3D-TETRA4-spdp.tex <==
\begin{tikzpicture}
  \begin{semilogxaxis}[
    width=.95\columnwidth,
    height=4.5cm,
    log basis x=2,
    xlabel={Number of unknowns per subdomain (3D)},
    ylabel={Speedup},
    xmajorgrids=true,
    ymajorgrids=true,
    ytick={1, 2, 3, 4, 5, 6, 7},
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=4.514e+01,
    xmax=9.771e+04,
    ymin=5.000e-01,
    ymax=7.500e+00,
    tick label style={font=\footnotesize},
    legend style={font=\scriptsize, draw=none, fill=none, at={(0.35,1)}, anchor=north},
    legend columns=2, legend cell align={left}
  ]
    \addplot[solid, color=red, mark=none] coordinates {
      ( 6.400e+01 , 1.685e+00 )
      ( 1.250e+02 , 1.302e+00 )
      ( 2.160e+02 , 1.519e+00 )
      ( 3.430e+02 , 1.621e+00 )
      ( 7.290e+02 , 1.932e+00 )
      ( 1.331e+03 , 2.784e+00 )
      ( 2.744e+03 , 3.159e+00 )
      ( 4.913e+03 , 3.351e+00 )
      ( 9.261e+03 , 4.900e+00 )
      ( 1.758e+04 , 7.003e+00 )
      ( 3.594e+04 , nan )
      ( 6.892e+04 , nan )
    };
    \addplot[solid, color=violet, mark=none] coordinates {
      ( 6.400e+01 , 1.130e+00 )
      ( 1.250e+02 , 8.840e-01 )
      ( 2.160e+02 , 1.559e+00 )
      ( 3.430e+02 , 1.437e+00 )
      ( 7.290e+02 , 1.766e+00 )
      ( 1.331e+03 , 2.649e+00 )
      ( 2.744e+03 , 2.920e+00 )
      ( 4.913e+03 , 3.743e+00 )
      ( 9.261e+03 , 4.479e+00 )
      ( 1.758e+04 , 7.056e+00 )
      ( 3.594e+04 , nan )
      ( 6.892e+04 , nan )
    };
    \addplot[solid, color=green, mark=none] coordinates {
      ( 6.400e+01 , 9.445e-01 )
      ( 1.250e+02 , 9.599e-01 )
      ( 2.160e+02 , 1.010e+00 )
      ( 3.430e+02 , 1.009e+00 )
      ( 7.290e+02 , 9.398e-01 )
      ( 1.331e+03 , 1.173e+00 )
      ( 2.744e+03 , 1.557e+00 )
      ( 4.913e+03 , 2.360e+00 )
      ( 9.261e+03 , 3.370e+00 )
      ( 1.758e+04 , 4.070e+00 )
      ( 3.594e+04 , 4.471e+00 )
      ( 6.892e+04 , 5.108e+00 )
    };
    \addplot[solid, color=teal, mark=none] coordinates {
      ( 6.400e+01 , 9.366e-01 )
      ( 1.250e+02 , 1.047e+00 )
      ( 2.160e+02 , 1.010e+00 )
      ( 3.430e+02 , 1.109e+00 )
      ( 7.290e+02 , 1.151e+00 )
      ( 1.331e+03 , 1.308e+00 )
      ( 2.744e+03 , 1.401e+00 )
      ( 4.913e+03 , 2.002e+00 )
      ( 9.261e+03 , 2.735e+00 )
      ( 1.758e+04 , 3.199e+00 )
      ( 3.594e+04 , 3.275e+00 )
      ( 6.892e+04 , 3.343e+00 )
    };
    \addlegendentry{cpu sep orig/opt}
    \addlegendentry{cpu mix orig/opt}
    \addlegendentry{gpu sep orig/opt}
    \addlegendentry{gpu mix orig/opt}
  \end{semilogxaxis}
\end{tikzpicture}


==> tikz/compare_to_orig/heat_transfer-3D-TETRA4-time.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth,
    height=5cm,
    log basis x=2,
    log basis y=10,
    xlabel={Number of unknowns per subdomain (3D)},
    ylabel={Time per subdomain [ms]},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=4.514e+01,
    xmax=9.771e+04,
    ymin=4.158e-03,
    ymax=1.052e+04,
    tick label style={font=\footnotesize},
    legend style={font=\scriptsize, draw=none, fill=none, at={(0.28,1.02)}, anchor=north},
    legend columns=2, legend cell align={left}
  ]
    \addplot[solid, color=blue, mark=none] coordinates {
      ( 6.400e+01 , 1.369e-02 )
      ( 1.250e+02 , 3.753e-02 )
      ( 2.160e+02 , 7.514e-02 )
      ( 3.430e+02 , 2.114e-01 )
      ( 7.290e+02 , 1.767e+00 )
      ( 1.331e+03 , 6.673e+00 )
      ( 2.744e+03 , 3.571e+01 )
      ( 4.913e+03 , 1.465e+02 )
      ( 9.261e+03 , 6.527e+02 )
      ( 1.758e+04 , 3.415e+03 )
      ( 3.594e+04 , nan )
      ( 6.892e+04 , nan )
    };
    \addplot[dashed, color=red, mark=none] coordinates {
      ( 6.400e+01 , 8.126e-03 )
      ( 1.250e+02 , 2.883e-02 )
      ( 2.160e+02 , 4.948e-02 )
      ( 3.430e+02 , 1.305e-01 )
      ( 7.290e+02 , 9.145e-01 )
      ( 1.331e+03 , 2.397e+00 )
      ( 2.744e+03 , 1.130e+01 )
      ( 4.913e+03 , 4.372e+01 )
      ( 9.261e+03 , 1.332e+02 )
      ( 1.758e+04 , 4.876e+02 )
      ( 3.594e+04 , 1.798e+03 )
      ( 6.892e+04 , 5.384e+03 )
    };

    \addplot[solid, color=olive, mark=none] coordinates {
      ( 6.400e+01 , 1.229e-02 )
      ( 1.250e+02 , 3.280e-02 )
      ( 2.160e+02 , 9.787e-02 )
      ( 3.430e+02 , 2.365e-01 )
      ( 7.290e+02 , 1.708e+00 )
      ( 1.331e+03 , 6.779e+00 )
      ( 2.744e+03 , 3.635e+01 )
      ( 4.913e+03 , 1.574e+02 )
      ( 9.261e+03 , 6.421e+02 )
      ( 1.758e+04 , 3.356e+03 )
      ( 3.594e+04 , nan )
      ( 6.892e+04 , nan )
    };
    \addplot[dashed, color=violet, mark=none] coordinates {
      ( 6.400e+01 , 1.088e-02 )
      ( 1.250e+02 , 3.711e-02 )
      ( 2.160e+02 , 6.279e-02 )
      ( 3.430e+02 , 1.645e-01 )
      ( 7.290e+02 , 9.673e-01 )
      ( 1.331e+03 , 2.559e+00 )
      ( 2.744e+03 , 1.245e+01 )
      ( 4.913e+03 , 4.206e+01 )
      ( 9.261e+03 , 1.434e+02 )
      ( 1.758e+04 , 4.756e+02 )
      ( 3.594e+04 , 1.834e+03 )
      ( 6.892e+04 , 6.197e+03 )
    };

    \addplot[solid, color=lime, mark=none] coordinates {
      ( 6.400e+01 , 4.273e-02 )
      ( 1.250e+02 , 4.789e-02 )
      ( 2.160e+02 , 5.451e-02 )
      ( 3.430e+02 , 6.703e-02 )
      ( 7.290e+02 , 1.629e-01 )
      ( 1.331e+03 , 3.994e-01 )
      ( 2.744e+03 , 1.506e+00 )
      ( 4.913e+03 , 4.739e+00 )
      ( 9.261e+03 , 1.785e+01 )
      ( 1.758e+04 , 6.256e+01 )
      ( 3.594e+04 , 2.458e+02 )
      ( 6.892e+04 , 8.394e+02 )
    };
    \addplot[dashed, color=green, mark=none] coordinates {
      ( 6.400e+01 , 4.524e-02 )
      ( 1.250e+02 , 4.990e-02 )
      ( 2.160e+02 , 5.397e-02 )
      ( 3.430e+02 , 6.642e-02 )
      ( 7.290e+02 , 1.733e-01 )
      ( 1.331e+03 , 3.404e-01 )
      ( 2.744e+03 , 9.671e-01 )
      ( 4.913e+03 , 2.008e+00 )
      ( 9.261e+03 , 5.298e+00 )
      ( 1.758e+04 , 1.537e+01 )
      ( 3.594e+04 , 5.497e+01 )
      ( 6.892e+04 , 1.643e+02 )
    };

    \addplot[solid, color=cyan, mark=none] coordinates {
      ( 6.400e+01 , 5.457e-02 )
      ( 1.250e+02 , 5.337e-02 )
      ( 2.160e+02 , 5.595e-02 )
      ( 3.430e+02 , 8.714e-02 )
      ( 7.290e+02 , 1.891e-01 )
      ( 1.331e+03 , 4.529e-01 )
      ( 2.744e+03 , 1.552e+00 )
      ( 4.913e+03 , 4.774e+00 )
      ( 9.261e+03 , 1.805e+01 )
      ( 1.758e+04 , 6.455e+01 )
      ( 3.594e+04 , 2.613e+02 )
      ( 6.892e+04 , 9.617e+02 )
    };
    \addplot[dashed, color=teal, mark=none] coordinates {
      ( 6.400e+01 , 5.826e-02 )
      ( 1.250e+02 , 5.098e-02 )
      ( 2.160e+02 , 5.538e-02 )
      ( 3.430e+02 , 7.859e-02 )
      ( 7.290e+02 , 1.643e-01 )
      ( 1.331e+03 , 3.463e-01 )
      ( 2.744e+03 , 1.108e+00 )
      ( 4.913e+03 , 2.385e+00 )
      ( 9.261e+03 , 6.598e+00 )
      ( 1.758e+04 , 2.018e+01 )
      ( 3.594e+04 , 7.979e+01 )
      ( 6.892e+04 , 2.877e+02 )
    };
    \addlegendentry{cpu sep orig}
    \addlegendentry{cpu sep opt}
    \addlegendentry{cpu mix orig}
    \addlegendentry{cpu mix opt}
    \addlegendentry{gpu sep orig}
    \addlegendentry{gpu sep opt}
    \addlegendentry{gpu mix orig}
    \addlegendentry{gpu mix opt}
  \end{loglogaxis}
\end{tikzpicture}


==> tikz/partition_parameter/trsm_splitfactor.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth,
    height=4.5cm,
    log basis x=10,
    log basis y=10,
    xlabel={Parameter value},
    ylabel={Time per subdomain [ms]},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=0.5,
    xmax=100000,
    ymin=0.7,
    ymax=600,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, fill=none, at={(0.82, .7)}, anchor=north},
    legend cell align={left}
  ]
    \addplot[dashed, color={blue}, mark=none] coordinates {
        ( 1, 1.463808594 )
        ( 2, 1.085082031 )
        ( 5, 1.012361328 )
        ( 10, 1.036791016 )
        ( 20, 1.331589844 )
        ( 50, 2.07359375 )
        ( 100, 3.391873047 )
        ( 200, 6.059601563 )
        ( 500, 14.11987305 )
        ( 1000, 27.55772461 )
    };
    \addplot[dashed, color={red}, mark=none] coordinates {
        ( 50000, 1.467216797 )
        ( 20000, 1.437396484 )
        ( 10000, 1.451853516 )
        ( 5000, 1.445638672 )
        ( 2000, 1.124185547 )
        ( 1000, 1.050673828 )
        ( 500, 1.014994141 )
        ( 200, 1.167269531 )
        ( 100, 1.487205078 )
        ( 50, 2.209876953 )
        ( 20, 4.594392578 )
        ( 10, 10.30415039 )
    };

    \addplot[solid, color={blue}, mark=none] coordinates {
        ( 1, 454.9992188 )
        ( 2, 202.8679375 )
        ( 5, 112.847875 )
        ( 10, 85.63596875 )
        ( 20, 72.7559375 )
        ( 50, 63.95021875 )
        ( 100, 62.29115625 )
        ( 200, 62.85396875 )
        ( 500, 75.13875 )
        ( 1000, 94.018375 )
    };
    \addplot[solid, color={red}, mark=none] coordinates {
        ( 50000, 455.9356563 )
        ( 20000, 203.4772188 )
        ( 10000, 129.105375 )
        ( 5000, 92.93234375 )
        ( 2000, 73.2176875 )
        ( 1000, 66.4011875 )
        ( 500, 62.665375 )
        ( 200, 64.02975 )
        ( 100, 70.34765625 )
        ( 50, 82.93546875 )
        ( 20, 130.6307813 )
        ( 10, 223.1800625 )
    };
    \addlegendentry{3k, count}
    \addlegendentry{3k, size}
    \addlegendentry{35k, count}
    \addlegendentry{35k, size}
  \end{loglogaxis}
\end{tikzpicture}


==> tikz/pure_kernels/heat_transfer-2D-TRIANGLE3-herk-time.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth,
    height=4.2cm,
    log basis x=2,
    log basis y=10,
    xlabel={Number of unknowns per subdomain (SYRK, 2D)},
    ylabel={Time per subdomain [ms]},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=3.081e+01,
    xmax=8.360e+05,
    ymin=2.748e-03,
    ymax=3.590e+05,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, at={(0.3,0.95)}, anchor=north},
    legend columns=2, legend cell align={left}
  ]
    \addplot[solid, color=blue, mark=none] coordinates {
      ( 4.900e+01 , 7.040e-03 )
      ( 8.100e+01 , 1.046e-02 )
      ( 1.440e+02 , 2.481e-02 )
      ( 2.890e+02 , 8.447e-02 )
      ( 5.760e+02 , 2.773e-01 )
      ( 1.089e+03 , 8.319e-01 )
      ( 2.116e+03 , 2.738e+00 )
      ( 4.225e+03 , 9.581e+00 )
      ( 8.281e+03 , 3.458e+01 )
      ( 1.664e+04 , 1.275e+02 )
      ( 3.312e+04 , 4.760e+02 )
      ( 6.605e+04 , 1.734e+03 )
      ( 1.318e+05 , 6.366e+03 )
      ( 2.632e+05 , 1.996e+04 )
      ( 5.256e+05 , 1.050e+05 )
    };
    \addplot[solid, color=red, mark=none] coordinates {
      ( 4.900e+01 , 6.311e-03 )
      ( 8.100e+01 , 1.026e-02 )
      ( 1.440e+02 , 2.304e-02 )
      ( 2.890e+02 , 8.480e-02 )
      ( 5.760e+02 , 2.780e-01 )
      ( 1.089e+03 , 5.623e-01 )
      ( 2.116e+03 , 1.440e+00 )
      ( 4.225e+03 , 4.978e+00 )
      ( 8.281e+03 , 1.788e+01 )
      ( 1.664e+04 , 7.730e+01 )
      ( 3.312e+04 , 2.746e+02 )
      ( 6.605e+04 , 8.675e+02 )
      ( 1.318e+05 , 2.928e+03 )
      ( 2.632e+05 , 1.009e+04 )
      ( 5.256e+05 , 3.720e+04 )
    };

    \addplot[solid, color=green, mark=none] coordinates {
      ( 4.900e+01 , 3.865e-02 )
      ( 8.100e+01 , 4.658e-02 )
      ( 1.440e+02 , 3.364e-02 )
      ( 2.890e+02 , 3.612e-02 )
      ( 5.760e+02 , 3.957e-02 )
      ( 1.089e+03 , 5.194e-02 )
      ( 2.116e+03 , 5.990e-02 )
      ( 4.225e+03 , 1.125e-01 )
      ( 8.281e+03 , 2.414e-01 )
      ( 1.664e+04 , 6.606e-01 )
      ( 3.312e+04 , 1.958e+00 )
      ( 6.605e+04 , 5.060e+00 )
      ( 1.318e+05 , 2.088e+01 )
      ( 2.632e+05 , 9.232e+01 )
      ( 5.256e+05 , 2.979e+02 )
    };
    \addplot[solid, color=teal, mark=none] coordinates {
      ( 4.900e+01 , 3.934e-02 )
      ( 8.100e+01 , 4.913e-02 )
      ( 1.440e+02 , 3.401e-02 )
      ( 2.890e+02 , 3.542e-02 )
      ( 5.760e+02 , 3.989e-02 )
      ( 1.089e+03 , 5.168e-02 )
      ( 2.116e+03 , 8.225e-02 )
      ( 4.225e+03 , 1.126e-01 )
      ( 8.281e+03 , 2.252e-01 )
      ( 1.664e+04 , 4.981e-01 )
      ( 3.312e+04 , 1.289e+00 )
      ( 6.605e+04 , 3.361e+00 )
      ( 1.318e+05 , 9.441e+00 )
      ( 2.632e+05 , 2.846e+01 )
      ( 5.256e+05 , 1.116e+02 )
    };
    \addlegendentry{cpu orig}
    \addlegendentry{cpu opt}
    \addlegendentry{gpu orig}
    \addlegendentry{gpu opt}
  \end{loglogaxis}
\end{tikzpicture}


==> tikz/pure_kernels/heat_transfer-2D-TRIANGLE3-spdp.tex <==
\begin{tikzpicture}
  \begin{semilogxaxis}[
    width=.95\columnwidth,
    height=4.5cm,
    log basis x=2,
    % log basis y=10,
    xlabel={Number of DOFs per subdomain (2D)},
    ylabel={Speedup},
    xmajorgrids=true,
    ymajorgrids=true,
    ytick={1, 2, 3, 4, 5, 6},
    % xticklabels={1, 2, 3, 4, 5, 6},
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=3.081e+01,
    xmax=8.360e+05,
    ymin=5.000e-01,
    ymax=6.000e+00,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, fill=none, at={(0.47,0.98)}, anchor=north},
    legend columns=2, legend cell align={left}
  ]
    \addplot[solid, color=blue, mark=none] coordinates {
      ( 4.900e+01 , 9.962e-01 )
      ( 8.100e+01 , 1.016e+00 )
      ( 1.440e+02 , 1.007e+00 )
      ( 2.890e+02 , 1.052e+00 )
      ( 5.760e+02 , 1.685e+00 )
      ( 1.089e+03 , 1.390e+00 )
      ( 2.116e+03 , 1.040e+00 )
      ( 4.225e+03 , 7.925e-01 )
      ( 8.281e+03 , 1.731e+00 )
      ( 1.664e+04 , 1.415e+00 )
      ( 3.312e+04 , 1.878e+00 )
      ( 6.605e+04 , 1.823e+00 )
      ( 1.318e+05 , 3.661e+00 )
      ( 2.632e+05 , 1.847e+00 )
      ( 5.256e+05 , 5.155e+00 )
    };
    \addplot[solid, color=olive, mark=none] coordinates {
      ( 4.900e+01 , 8.066e-01 )
      ( 8.100e+01 , 9.414e-01 )
      ( 1.440e+02 , 1.000e+00 )
      ( 2.890e+02 , 9.759e-01 )
      ( 5.760e+02 , 1.086e+00 )
      ( 1.089e+03 , 8.984e-01 )
      ( 2.116e+03 , 6.325e-01 )
      ( 4.225e+03 , 5.734e-01 )
      ( 8.281e+03 , 1.054e+00 )
      ( 1.664e+04 , 1.068e+00 )
      ( 3.312e+04 , 9.782e-01 )
      ( 6.605e+04 , 1.014e+00 )
      ( 1.318e+05 , 8.929e-01 )
      ( 2.632e+05 , nan )
      ( 5.256e+05 , nan )
    };
    \addplot[solid, color=violet, mark=none] coordinates {
      ( 4.900e+01 , 1.965e+00 )
      ( 8.100e+01 , 2.154e+00 )
      ( 1.440e+02 , 2.261e+00 )
      ( 2.890e+02 , 2.136e+00 )
      ( 5.760e+02 , 1.469e+00 )
      ( 1.089e+03 , 1.664e+00 )
      ( 2.116e+03 , 1.160e+00 )
      ( 4.225e+03 , 9.977e-01 )
      ( 8.281e+03 , 1.508e+00 )
      ( 1.664e+04 , 1.545e+00 )
      ( 3.312e+04 , 1.386e+00 )
      ( 6.605e+04 , 1.349e+00 )
      ( 1.318e+05 , 1.313e+00 )
      ( 2.632e+05 , 1.325e+00 )
      ( 5.256e+05 , 1.204e+00 )
    };

    \addplot[solid, color=red, mark=none] coordinates {
      ( 4.900e+01 , 1.115e+00 )
      ( 8.100e+01 , 1.020e+00 )
      ( 1.440e+02 , 1.077e+00 )
      ( 2.890e+02 , 9.962e-01 )
      ( 5.760e+02 , 9.976e-01 )
      ( 1.089e+03 , 1.480e+00 )
      ( 2.116e+03 , 1.902e+00 )
      ( 4.225e+03 , 1.925e+00 )
      ( 8.281e+03 , 1.934e+00 )
      ( 1.664e+04 , 1.650e+00 )
      ( 3.312e+04 , 1.733e+00 )
      ( 6.605e+04 , 1.999e+00 )
      ( 1.318e+05 , 2.174e+00 )
      ( 2.632e+05 , 1.978e+00 )
      ( 5.256e+05 , 2.823e+00 )
    };

    \addplot[solid, color=green, mark=none] coordinates {
      ( 4.900e+01 , 9.892e-01 )
      ( 8.100e+01 , 9.653e-01 )
      ( 1.440e+02 , 9.972e-01 )
      ( 2.890e+02 , 1.008e+00 )
      ( 5.760e+02 , 9.984e-01 )
      ( 1.089e+03 , 8.893e-01 )
      ( 2.116e+03 , 9.103e-01 )
      ( 4.225e+03 , 8.933e-01 )
      ( 8.281e+03 , 9.339e-01 )
      ( 1.664e+04 , 9.504e-01 )
      ( 3.312e+04 , 1.114e+00 )
      ( 6.605e+04 , 1.309e+00 )
      ( 1.318e+05 , 1.496e+00 )
      ( 2.632e+05 , 1.642e+00 )
      ( 5.256e+05 , 1.800e+00 )
    };
    \addplot[solid, color=teal, mark=none] coordinates {
      ( 4.900e+01 , 9.825e-01 )
      ( 8.100e+01 , 9.482e-01 )
      ( 1.440e+02 , 9.893e-01 )
      ( 2.890e+02 , 1.020e+00 )
      ( 5.760e+02 , 9.920e-01 )
      ( 1.089e+03 , 1.005e+00 )
      ( 2.116e+03 , 7.284e-01 )
      ( 4.225e+03 , 9.984e-01 )
      ( 8.281e+03 , 1.072e+00 )
      ( 1.664e+04 , 1.326e+00 )
      ( 3.312e+04 , 1.519e+00 )
      ( 6.605e+04 , 1.506e+00 )
      ( 1.318e+05 , 2.212e+00 )
      ( 2.632e+05 , 3.243e+00 )
      ( 5.256e+05 , 2.670e+00 )
    };
    \addlegendentry{cpu trsm orig/opt}
    \addlegendentry{cpu trsm cholmod/opt}
    \addlegendentry{cpu trsm pardiso/opt}
    \addlegendentry{cpu syrk orig/opt}
    \addlegendentry{gpu trsm orig/opt}
    \addlegendentry{gpu syrk orig/opt}
  \end{semilogxaxis}
\end{tikzpicture}


==> tikz/pure_kernels/heat_transfer-2D-TRIANGLE3-trsm-time.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth,
    height=4.2cm,
    log basis x=2,
    log basis y=10,
    xlabel={Number of unknowns per subdomain (TRSM, 2D)},
    ylabel={Time per subdomain [ms]},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=3.081e+01,
    xmax=8.360e+05,
    ymin=3.891e-03,
    ymax=3.590e+05,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, fill=none, at={(0.3,0.95)}, anchor=north},
    legend columns=2, legend cell align={left}
  ]
    \addplot[solid, color=blue, mark=none] coordinates {
      ( 4.900e+01 , 1.106e-02 )
      ( 8.100e+01 , 1.928e-02 )
      ( 1.440e+02 , 4.166e-02 )
      ( 2.890e+02 , 1.307e-01 )
      ( 5.760e+02 , 8.974e-01 )
      ( 1.089e+03 , 1.800e+00 )
      ( 2.116e+03 , 5.385e+00 )
      ( 4.225e+03 , 1.429e+01 )
      ( 8.281e+03 , 6.378e+01 )
      ( 1.664e+04 , 1.628e+02 )
      ( 3.312e+04 , 6.809e+02 )
      ( 6.605e+04 , 2.071e+03 )
      ( 1.318e+05 , 1.207e+04 )
      ( 2.632e+05 , 1.783e+04 )
      ( 5.256e+05 , 1.560e+05 )
    };
    \addplot[solid, color=red, mark=none] coordinates {
      ( 4.900e+01 , 1.110e-02 )
      ( 8.100e+01 , 1.897e-02 )
      ( 1.440e+02 , 4.139e-02 )
      ( 2.890e+02 , 1.242e-01 )
      ( 5.760e+02 , 5.327e-01 )
      ( 1.089e+03 , 1.295e+00 )
      ( 2.116e+03 , 5.180e+00 )
      ( 4.225e+03 , 1.803e+01 )
      ( 8.281e+03 , 3.684e+01 )
      ( 1.664e+04 , 1.150e+02 )
      ( 3.312e+04 , 3.626e+02 )
      ( 6.605e+04 , 1.136e+03 )
      ( 1.318e+05 , 3.296e+03 )
      ( 2.632e+05 , 9.651e+03 )
      ( 5.256e+05 , 3.025e+04 )
    };
    \addplot[solid, color=olive, mark=none] coordinates {
      ( 4.900e+01 , 8.955e-03 )
      ( 8.100e+01 , 1.786e-02 )
      ( 1.440e+02 , 4.139e-02 )
      ( 2.890e+02 , 1.212e-01 )
      ( 5.760e+02 , 5.783e-01 )
      ( 1.089e+03 , 1.163e+00 )
      ( 2.116e+03 , 3.276e+00 )
      ( 4.225e+03 , 1.034e+01 )
      ( 8.281e+03 , 3.881e+01 )
      ( 1.664e+04 , 1.228e+02 )
      ( 3.312e+04 , 3.547e+02 )
      ( 6.605e+04 , 1.152e+03 )
      ( 1.318e+05 , 2.943e+03 )
      ( 2.632e+05 , nan )
      ( 5.256e+05 , nan )
    };
    \addplot[solid, color=violet, mark=none] coordinates {
      ( 4.900e+01 , 2.182e-02 )
      ( 8.100e+01 , 4.086e-02 )
      ( 1.440e+02 , 9.359e-02 )
      ( 2.890e+02 , 2.653e-01 )
      ( 5.760e+02 , 7.826e-01 )
      ( 1.089e+03 , 2.155e+00 )
      ( 2.116e+03 , 6.006e+00 )
      ( 4.225e+03 , 1.799e+01 )
      ( 8.281e+03 , 5.554e+01 )
      ( 1.664e+04 , 1.778e+02 )
      ( 3.312e+04 , 5.024e+02 )
      ( 6.605e+04 , 1.532e+03 )
      ( 1.318e+05 , 4.329e+03 )
      ( 2.632e+05 , 1.279e+04 )
      ( 5.256e+05 , 3.642e+04 )
    };

    % GPU
    \addplot[solid, color=green, mark=none] coordinates {
      ( 4.900e+01 , 4.364e-02 )
      ( 8.100e+01 , 5.169e-02 )
      ( 1.440e+02 , 6.441e-02 )
      ( 2.890e+02 , 9.647e-02 )
      ( 5.760e+02 , 1.922e-01 )
      ( 1.089e+03 , 3.501e-01 )
      ( 2.116e+03 , 6.456e-01 )
      ( 4.225e+03 , 1.305e+00 )
      ( 8.281e+03 , 2.778e+00 )
      ( 1.664e+04 , 5.503e+00 )
      ( 3.312e+04 , 1.364e+01 )
      ( 6.605e+04 , 3.303e+01 )
      ( 1.318e+05 , 8.194e+01 )
      ( 2.632e+05 , 1.970e+02 )
      ( 5.256e+05 , 5.160e+02 )
    };
    \addplot[solid, color=teal, mark=none] coordinates {
      ( 4.900e+01 , 4.411e-02 )
      ( 8.100e+01 , 5.355e-02 )
      ( 1.440e+02 , 6.459e-02 )
      ( 2.890e+02 , 9.566e-02 )
      ( 5.760e+02 , 1.925e-01 )
      ( 1.089e+03 , 3.936e-01 )
      ( 2.116e+03 , 7.093e-01 )
      ( 4.225e+03 , 1.461e+00 )
      ( 8.281e+03 , 2.975e+00 )
      ( 1.664e+04 , 5.790e+00 )
      ( 3.312e+04 , 1.224e+01 )
      ( 6.605e+04 , 2.523e+01 )
      ( 1.318e+05 , 5.477e+01 )
      ( 2.632e+05 , 1.200e+02 )
      ( 5.256e+05 , 2.866e+02 )
    };
    \addlegendentry{cpu orig}
    \addlegendentry{cpu opt}
    \addlegendentry{cholmod}
    \addlegendentry{pardiso}
    \addlegendentry{gpu orig}
    \addlegendentry{gpu opt}
  \end{loglogaxis}
\end{tikzpicture}


==> tikz/pure_kernels/heat_transfer-3D-TETRA4-herk-time.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth,
    height=4.2cm,
    log basis x=2,
    log basis y=10,
    xlabel={Number of unknowns per subdomain (SYRK, 3D)},
    ylabel={Time per subdomain [ms]},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=4.514e+01,
    xmax=9.771e+04,
    ymin=1.999e-02,
    ymax=1.667e+06,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, fill=none, at={(0.3,0.95)}, anchor=north},
    legend columns=2, legend cell align={left}
  ]
    \addplot[solid, color=blue, mark=none] coordinates {
      ( 6.400e+01 , 5.250e-02 )
      ( 1.250e+02 , 1.794e-01 )
      ( 2.160e+02 , 5.105e-01 )
      ( 3.430e+02 , 1.272e+00 )
      ( 7.290e+02 , 6.082e+00 )
      ( 1.331e+03 , 2.221e+01 )
      ( 2.744e+03 , 1.020e+02 )
      ( 4.913e+03 , 3.828e+02 )
      ( 9.261e+03 , 1.359e+03 )
      ( 1.758e+04 , 6.002e+03 )
      ( 3.594e+04 , 3.104e+04 )
      ( 6.892e+04 , 9.922e+04 )
    };
    \addplot[solid, color=red, mark=none] coordinates {
      ( 6.400e+01 , 4.299e-02 )
      ( 1.250e+02 , 1.082e-01 )
      ( 2.160e+02 , 2.560e-01 )
      ( 3.430e+02 , 7.451e-01 )
      ( 7.290e+02 , 3.365e+00 )
      ( 1.331e+03 , 1.039e+01 )
      ( 2.744e+03 , 4.545e+01 )
      ( 4.913e+03 , 1.549e+02 )
      ( 9.261e+03 , 5.473e+02 )
      ( 1.758e+04 , 2.289e+03 )
      ( 3.594e+04 , 9.412e+03 )
      ( 6.892e+04 , 3.058e+04 )
    };

    \addplot[solid, color=green, mark=none] coordinates {
      ( 6.400e+01 , 4.085e-02 )
      ( 1.250e+02 , 3.137e-02 )
      ( 2.160e+02 , 3.262e-02 )
      ( 3.430e+02 , 3.769e-02 )
      ( 7.290e+02 , 5.743e-02 )
      ( 1.331e+03 , 1.009e-01 )
      ( 2.744e+03 , 3.162e-01 )
      ( 4.913e+03 , 8.284e-01 )
      ( 9.261e+03 , 3.133e+00 )
      ( 1.758e+04 , 1.325e+01 )
      ( 3.594e+04 , 5.355e+01 )
      ( 6.892e+04 , 1.846e+02 )
    };
    \addplot[solid, color=teal, mark=none] coordinates {
      ( 6.400e+01 , 4.072e-02 )
      ( 1.250e+02 , 3.088e-02 )
      ( 2.160e+02 , 3.275e-02 )
      ( 3.430e+02 , 3.767e-02 )
      ( 7.290e+02 , 5.746e-02 )
      ( 1.331e+03 , 9.094e-02 )
      ( 2.744e+03 , 2.455e-01 )
      ( 4.913e+03 , 5.791e-01 )
      ( 9.261e+03 , 1.690e+00 )
      ( 1.758e+04 , 6.004e+00 )
      ( 3.594e+04 , 2.331e+01 )
      ( 6.892e+04 , 7.341e+01 )
    };
    % \addlegendentry{cpu orig}
    % \addlegendentry{cpu opt}
    % \addlegendentry{gpu orig}
    % \addlegendentry{gpu opt}
  \end{loglogaxis}
\end{tikzpicture}


==> tikz/pure_kernels/heat_transfer-3D-TETRA4-spdp.tex <==
\begin{tikzpicture}
  \begin{semilogxaxis}[
    width=.95\columnwidth,
    height=4.5cm,
    log basis x=2,
    log basis y=10,
    xlabel={Number of DOFs per subdomain (3D)},
    ylabel={Speedup},
    xmajorgrids=true,
    ymajorgrids=true,
    ytick={1, 2, 3, 4, 5, 6},
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=4.514e+01,
    xmax=9.771e+04,
    ymin=6.583e-01,
    ymax=6.000e+00,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, at={(0.5,-0.1)}, anchor=north},
    legend cell align={left}
  ]
    \addplot[solid, color=blue, mark=none] coordinates {
      ( 6.400e+01 , 9.978e-01 )
      ( 1.250e+02 , 1.000e+00 )
      ( 2.160e+02 , 1.385e+00 )
      ( 3.430e+02 , 1.704e+00 )
      ( 7.290e+02 , 2.241e+00 )
      ( 1.331e+03 , 3.781e+00 )
      ( 2.744e+03 , 5.818e+00 )
      ( 4.913e+03 , 9.252e+00 )
      ( 9.261e+03 , 1.505e+01 )
      ( 1.758e+04 , 2.580e+01 )
      ( 3.594e+04 , 4.661e+01 )
      ( 6.892e+04 , 7.279e+01 )
    };
    \addplot[solid, color=olive, mark=none] coordinates {
      ( 6.400e+01 , 1.186e+00 )
      ( 1.250e+02 , 8.236e-01 )
      ( 2.160e+02 , 1.176e+00 )
      ( 3.430e+02 , 1.368e+00 )
      ( 7.290e+02 , 1.558e+00 )
      ( 1.331e+03 , 1.914e+00 )
      ( 2.744e+03 , 1.887e+00 )
      ( 4.913e+03 , 1.988e+00 )
      ( 9.261e+03 , 2.026e+00 )
      ( 1.758e+04 , 2.269e+00 )
      ( 3.594e+04 , 2.526e+00 )
      ( 6.892e+04 , 2.889e+00 )
    };
    \addplot[solid, color=violet, mark=none] coordinates {
      ( 6.400e+01 , 1.941e+00 )
      ( 1.250e+02 , 1.838e+00 )
      ( 2.160e+02 , 2.147e+00 )
      ( 3.430e+02 , 2.348e+00 )
      ( 7.290e+02 , 2.311e+00 )
      ( 1.331e+03 , 2.733e+00 )
      ( 2.744e+03 , 2.796e+00 )
      ( 4.913e+03 , 2.849e+00 )
      ( 9.261e+03 , 3.093e+00 )
      ( 1.758e+04 , 3.404e+00 )
      ( 3.594e+04 , 3.665e+00 )
      ( 6.892e+04 , 4.132e+00 )
    };

    \addplot[solid, color=red, mark=none] coordinates {
      ( 6.400e+01 , 1.221e+00 )
      ( 1.250e+02 , 1.658e+00 )
      ( 2.160e+02 , 1.994e+00 )
      ( 3.430e+02 , 1.707e+00 )
      ( 7.290e+02 , 1.807e+00 )
      ( 1.331e+03 , 2.138e+00 )
      ( 2.744e+03 , 2.245e+00 )
      ( 4.913e+03 , 2.471e+00 )
      ( 9.261e+03 , 2.484e+00 )
      ( 1.758e+04 , 2.623e+00 )
      ( 3.594e+04 , 3.298e+00 )
      ( 6.892e+04 , 3.245e+00 )
    };

    \addplot[solid, color=green, mark=none] coordinates {
      ( 6.400e+01 , 9.966e-01 )
      ( 1.250e+02 , 1.016e+00 )
      ( 2.160e+02 , 9.979e-01 )
      ( 3.430e+02 , 1.013e+00 )
      ( 7.290e+02 , 9.241e-01 )
      ( 1.331e+03 , 9.712e-01 )
      ( 2.744e+03 , 1.194e+00 )
      ( 4.913e+03 , 1.560e+00 )
      ( 9.261e+03 , 2.288e+00 )
      ( 1.758e+04 , 2.779e+00 )
      ( 3.594e+04 , 4.001e+00 )
      ( 6.892e+04 , 5.418e+00 )
    };

    \addplot[solid, color=teal, mark=none] coordinates {
      ( 6.400e+01 , 1.003e+00 )
      ( 1.250e+02 , 1.016e+00 )
      ( 2.160e+02 , 9.961e-01 )
      ( 3.430e+02 , 1.001e+00 )
      ( 7.290e+02 , 9.994e-01 )
      ( 1.331e+03 , 1.110e+00 )
      ( 2.744e+03 , 1.288e+00 )
      ( 4.913e+03 , 1.431e+00 )
      ( 9.261e+03 , 1.853e+00 )
      ( 1.758e+04 , 2.207e+00 )
      ( 3.594e+04 , 2.298e+00 )
      ( 6.892e+04 , 2.515e+00 )
    };
    % \addlegendentry{cpu trsm orig/opt}
    % \addlegendentry{cpu trsm cholmod/opt}
    % \addlegendentry{cpu trsm pardiso/opt}
    % \addlegendentry{cpu syrk orig/opt}
    % \addlegendentry{gpu trsm orig/opt}
    % \addlegendentry{gpu syrk orig/opt}
  \end{semilogxaxis}
\end{tikzpicture}


==> tikz/pure_kernels/heat_transfer-3D-TETRA4-trsm-time.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth,
    height=4.2cm,
    log basis x=2,
    log basis y=10,
    xlabel={Number of unknowns per subdomain (TRSM, 3D)},
    ylabel={Time per subdomain [ms]},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=4.514e+01,
    xmax=9.771e+04,
    ymin=1.899e-02,
    ymax=1.667e+06,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, fill=none, at={(0.3,0.95)}, anchor=north},
    legend columns=2, legend cell align={left}
  ]
    \addplot[solid, color=blue, mark=none] coordinates {
      ( 6.400e+01 , 4.360e-02 )
      ( 1.250e+02 , 1.545e-01 )
      ( 2.160e+02 , 4.753e-01 )
      ( 3.430e+02 , 1.371e+00 )
      ( 7.290e+02 , 7.648e+00 )
      ( 1.331e+03 , 3.287e+01 )
      ( 2.744e+03 , 2.047e+02 )
      ( 4.913e+03 , 8.955e+02 )
      ( 9.261e+03 , 4.427e+03 )
      ( 1.758e+04 , 2.437e+04 )
      ( 3.594e+04 , 1.600e+05 )
      ( 6.892e+04 , 7.259e+05 )
    };
    \addplot[solid, color=red, mark=none] coordinates {
      ( 6.400e+01 , 4.370e-02 )
      ( 1.250e+02 , 1.545e-01 )
      ( 2.160e+02 , 3.432e-01 )
      ( 3.430e+02 , 8.041e-01 )
      ( 7.290e+02 , 3.412e+00 )
      ( 1.331e+03 , 8.693e+00 )
      ( 2.744e+03 , 3.518e+01 )
      ( 4.913e+03 , 9.678e+01 )
      ( 9.261e+03 , 2.941e+02 )
      ( 1.758e+04 , 9.445e+02 )
      ( 3.594e+04 , 3.432e+03 )
      ( 6.892e+04 , 9.972e+03 )
    };
    \addplot[solid, color=olive, mark=none] coordinates {
      ( 6.400e+01 , 5.181e-02 )
      ( 1.250e+02 , 1.273e-01 )
      ( 2.160e+02 , 4.037e-01 )
      ( 3.430e+02 , 1.100e+00 )
      ( 7.290e+02 , 5.317e+00 )
      ( 1.331e+03 , 1.664e+01 )
      ( 2.744e+03 , 6.640e+01 )
      ( 4.913e+03 , 1.924e+02 )
      ( 9.261e+03 , 5.960e+02 )
      ( 1.758e+04 , 2.143e+03 )
      ( 3.594e+04 , 8.669e+03 )
      ( 6.892e+04 , 2.881e+04 )
    };
    \addplot[solid, color=violet, mark=none] coordinates {
      ( 6.400e+01 , 8.481e-02 )
      ( 1.250e+02 , 2.840e-01 )
      ( 2.160e+02 , 7.368e-01 )
      ( 3.430e+02 , 1.888e+00 )
      ( 7.290e+02 , 7.885e+00 )
      ( 1.331e+03 , 2.375e+01 )
      ( 2.744e+03 , 9.836e+01 )
      ( 4.913e+03 , 2.757e+02 )
      ( 9.261e+03 , 9.097e+02 )
      ( 1.758e+04 , 3.215e+03 )
      ( 3.594e+04 , 1.258e+04 )
      ( 6.892e+04 , 4.121e+04 )
    };

    \addplot[solid, color=green, mark=none] coordinates {
      ( 6.400e+01 , 6.838e-02 )
      ( 1.250e+02 , 1.097e-01 )
      ( 2.160e+02 , 1.739e-01 )
      ( 3.430e+02 , 2.653e-01 )
      ( 7.290e+02 , 5.601e-01 )
      ( 1.331e+03 , 1.075e+00 )
      ( 2.744e+03 , 2.949e+00 )
      ( 4.913e+03 , 7.140e+00 )
      ( 9.261e+03 , 2.234e+01 )
      ( 1.758e+04 , 5.843e+01 )
      ( 3.594e+04 , 2.146e+02 )
      ( 6.892e+04 , 6.984e+02 )
    };
    \addplot[solid, color=teal, mark=none] coordinates {
      ( 6.400e+01 , 6.862e-02 )
      ( 1.250e+02 , 1.080e-01 )
      ( 2.160e+02 , 1.743e-01 )
      ( 3.430e+02 , 2.620e-01 )
      ( 7.290e+02 , 6.061e-01 )
      ( 1.331e+03 , 1.107e+00 )
      ( 2.744e+03 , 2.470e+00 )
      ( 4.913e+03 , 4.577e+00 )
      ( 9.261e+03 , 9.762e+00 )
      ( 1.758e+04 , 2.102e+01 )
      ( 3.594e+04 , 5.365e+01 )
      ( 6.892e+04 , 1.289e+02 )
    };
    % \addlegendentry{cpu orig}
    % \addlegendentry{cpu opt}
    % \addlegendentry{cholmod}
    % \addlegendentry{pardiso}
    % \addlegendentry{gpu orig}
    % \addlegendentry{gpu opt}
  \end{loglogaxis}
\end{tikzpicture}


==> tikz/strategy_selection/heat_transfer-2D-TRIANGLE3-herk.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth,
    height=4.5cm,
    log basis x=2,
    log basis y=10,
    xlabel={Number of unknowns per subdomain (SYRK, 2D)},
    ylabel={Time per subdomain [ms]},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=3.189e+01,
    xmax=4.043e+05,
    ymin=6.097e-04,
    ymax=6.309e+03,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, at={(0.5,-0.1)}, anchor=north},
    legend cell align={left}
  ]
    \addplot[solid, color=blue, mark=none] coordinates {
      ( 4.900e+01 , 1.414e-03 )
      ( 8.100e+01 , 2.495e-03 )
      ( 1.440e+02 , 4.924e-03 )
      ( 2.890e+02 , 1.551e-02 )
      ( 5.760e+02 , 5.746e-02 )
      ( 1.089e+03 , 1.409e-01 )
      ( 2.116e+03 , 5.552e-01 )
      ( 4.225e+03 , 1.869e+00 )
      ( 8.281e+03 , 6.158e+00 )
      ( 1.664e+04 , 1.831e+01 )
      ( 3.312e+04 , 6.910e+01 )
      ( 6.605e+04 , 2.257e+02 )
      ( 1.318e+05 , 7.629e+02 )
      ( 2.632e+05 , 2.459e+03 )
      ( 5.256e+05 , nan )
    };
    \addplot[dashed, color=red, mark=none] coordinates {
      ( 4.900e+01 , 1.351e-03 )
      ( 8.100e+01 , 2.478e-03 )
      ( 1.440e+02 , 6.738e-03 )
      ( 2.890e+02 , 1.841e-02 )
      ( 5.760e+02 , 5.204e-02 )
      ( 1.089e+03 , 1.561e-01 )
      ( 2.116e+03 , 4.637e-01 )
      ( 4.225e+03 , 1.668e+00 )
      ( 8.281e+03 , 4.607e+00 )
      ( 1.664e+04 , 1.605e+01 )
      ( 3.312e+04 , 5.423e+01 )
      ( 6.605e+04 , 2.151e+02 )
      ( 1.318e+05 , 7.830e+02 )
      ( 2.632e+05 , 2.952e+03 )
      ( 5.256e+05 , nan )
    };

% GPU
    \addplot[solid, color=green, mark=none] coordinates {
      ( 4.900e+01 , 3.945e-02 )
      ( 8.100e+01 , 3.976e-02 )
      ( 1.440e+02 , 4.176e-02 )
      ( 2.890e+02 , 4.822e-02 )
      ( 5.760e+02 , 4.829e-02 )
      ( 1.089e+03 , 1.170e-01 )
      ( 2.116e+03 , 2.156e-01 )
      ( 4.225e+03 , 5.620e-01 )
      ( 8.281e+03 , 1.372e+00 )
      ( 1.664e+04 , 3.077e+00 )
      ( 3.312e+04 , 7.681e+00 )
      ( 6.605e+04 , 1.907e+01 )
      ( 1.318e+05 , 5.104e+01 )
      ( 2.632e+05 , 1.283e+02 )
      ( 5.256e+05 , 4.317e+02 )
    };
    \addplot[dashed, color=teal, mark=none] coordinates {
      ( 4.900e+01 , 4.935e-02 )
      ( 8.100e+01 , 4.849e-02 )
      ( 1.440e+02 , 4.408e-02 )
      ( 2.890e+02 , 4.988e-02 )
      ( 5.760e+02 , 4.954e-02 )
      ( 1.089e+03 , 1.110e-01 )
      ( 2.116e+03 , 2.161e-01 )
      ( 4.225e+03 , 5.425e-01 )
      ( 8.281e+03 , 1.308e+00 )
      ( 1.664e+04 , 2.955e+00 )
      ( 3.312e+04 , 7.092e+00 )
      ( 6.605e+04 , 1.680e+01 )
      ( 1.318e+05 , 4.357e+01 )
      ( 2.632e+05 , 1.110e+02 )
      ( 5.256e+05 , 3.439e+02 )
    };
    % \addlegendentry{T}
    % \addlegendentry{Q}
  \end{loglogaxis}
\end{tikzpicture}


==> tikz/strategy_selection/heat_transfer-2D-TRIANGLE3-trsm.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth,
    height=4.5cm,
    log basis x=2,
    log basis y=10,
    xlabel={Number of unknowns per subdomain (TRSM, 2D)},
    ylabel={Time per subdomain [ms]},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=3.189e+01,
    xmax=4.043e+05,
    ymin=5.992e-04,
    ymax=5.677e+03,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, fill=none, at={(0.01,0.9)}, anchor=north},
    legend columns=2, legend cell align={left}
  ]
    % cpu rhs
    \addplot[solid, color=blue, mark=none] coordinates {
      ( 4.900e+01 , 1.261e-03 )
      ( 8.100e+01 , 2.338e-03 )
      ( 1.440e+02 , 5.630e-03 )
      ( 2.890e+02 , 1.727e-02 )
      ( 5.760e+02 , 7.645e-02 )
      ( 1.089e+03 , 1.547e-01 )
      ( 2.116e+03 , 5.670e-01 )
      ( 4.225e+03 , 2.283e+00 )
      ( 8.281e+03 , 6.836e+00 )
      ( 1.664e+04 , 2.550e+01 )
      ( 3.312e+04 , 1.008e+02 )
      ( 6.605e+04 , 2.777e+02 )
      ( 1.318e+05 , 8.100e+02 )
      ( 2.632e+05 , 2.735e+03 )
      ( 5.256e+05 , nan )
    };
    % cpu f
    \addplot[solid, color=red, mark=none] coordinates {
      ( 4.900e+01 , 1.244e-03 )
      ( 8.100e+01 , 2.304e-03 )
      ( 1.440e+02 , 4.992e-03 )
      ( 2.890e+02 , 1.624e-02 )
      ( 5.760e+02 , 5.438e-02 )
      ( 1.089e+03 , 1.392e-01 )
      ( 2.116e+03 , 5.170e-01 )
      ( 4.225e+03 , 1.698e+00 )
      ( 8.281e+03 , 8.710e+00 )
      ( 1.664e+04 , 7.459e+01 )
      ( 3.312e+04 , 4.329e+02 )
      ( 6.605e+04 , nan )
      ( 1.318e+05 , nan )
      ( 2.632e+05 , nan )
      ( 5.256e+05 , nan )
    };
    % cpu f+prune
    \addplot[dashed, color=red, mark=none] coordinates {
      ( 4.900e+01 , 1.274e-03 )
      ( 8.100e+01 , 2.307e-03 )
      ( 1.440e+02 , 5.088e-03 )
      ( 2.890e+02 , 1.971e-02 )
      ( 5.760e+02 , 6.117e-02 )
      ( 1.089e+03 , 1.295e-01 )
      ( 2.116e+03 , 4.729e-01 )
      ( 4.225e+03 , 1.700e+00 )
      ( 8.281e+03 , 4.890e+00 )
      ( 1.664e+04 , 1.846e+01 )
      ( 3.312e+04 , 6.899e+01 )
      ( 6.605e+04 , 2.293e+02 )
      ( 1.318e+05 , 7.367e+02 )
      ( 2.632e+05 , 2.432e+03 )
      ( 5.256e+05 , nan )
    };
    % gpu rhs
    \addplot[solid, color=green, mark=none] coordinates {
      ( 4.900e+01 , 4.488e-02 )
      ( 8.100e+01 , 4.447e-02 )
      ( 1.440e+02 , 4.710e-02 )
      ( 2.890e+02 , 4.678e-02 )
      ( 5.760e+02 , 5.793e-02 )
      ( 1.089e+03 , 1.130e-01 )
      ( 2.116e+03 , 3.377e-01 )
      ( 4.225e+03 , 6.871e-01 )
      ( 8.281e+03 , 2.223e+00 )
      ( 1.664e+04 , 4.923e+00 )
      ( 3.312e+04 , 1.188e+01 )
      ( 6.605e+04 , 2.932e+01 )
      ( 1.318e+05 , 7.776e+01 )
      ( 2.632e+05 , 2.023e+02 )
      ( 5.256e+05 , 5.971e+02 )
    };
    % gpu f
    \addplot[solid, color=teal, mark=none] coordinates {
      ( 4.900e+01 , 4.150e-02 )
      ( 8.100e+01 , 4.691e-02 )
      ( 1.440e+02 , 4.135e-02 )
      ( 2.890e+02 , 5.089e-02 )
      ( 5.760e+02 , 4.834e-02 )
      ( 1.089e+03 , 1.136e-01 )
      ( 2.116e+03 , 2.419e-01 )
      ( 4.225e+03 , 6.350e-01 )
      ( 8.281e+03 , 1.681e+00 )
      ( 1.664e+04 , 4.015e+00 )
      ( 3.312e+04 , 1.186e+01 )
      ( 6.605e+04 , 3.695e+01 )
      ( 1.318e+05 , 1.219e+02 )
      ( 2.632e+05 , 3.919e+02 )
      ( 5.256e+05 , 1.607e+03 )
    };
    % gpu f+prune
    \addplot[dashed, color=teal, mark=none] coordinates {
      ( 4.900e+01 , 4.080e-02 )
      ( 8.100e+01 , 4.583e-02 )
      ( 1.440e+02 , 4.219e-02 )
      ( 2.890e+02 , 4.491e-02 )
      ( 5.760e+02 , 4.907e-02 )
      ( 1.089e+03 , 1.106e-01 )
      ( 2.116e+03 , 2.193e-01 )
      ( 4.225e+03 , 5.440e-01 )
      ( 8.281e+03 , 1.317e+00 )
      ( 1.664e+04 , 2.851e+00 )
      ( 3.312e+04 , 7.075e+00 )
      ( 6.605e+04 , 1.691e+01 )
      ( 1.318e+05 , 4.446e+01 )
      ( 2.632e+05 , 1.115e+02 )
      ( 5.256e+05 , 3.317e+02 )
    };
    % \addlegendentry{cpu rhs}
    % \addlegendentry{cpu f}
    % \addlegendentry{cpu f+prune}
    % \addlegendentry{gpu rhs}
    % \addlegendentry{gpu f}
    % \addlegendentry{gpu f+prune}
  \end{loglogaxis}
\end{tikzpicture}


==> tikz/strategy_selection/heat_transfer-3D-TETRA4-herk.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth,
    height=4.5cm,
    log basis x=2,
    log basis y=10,
    xlabel={Number of unknowns per subdomain (SYRK, 3D)},
    ylabel={Time per subdomain [ms]},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=4.514e+01,
    xmax=9.771e+04,
    ymin=4.076e-03,
    ymax=1.364e+04,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, fill=none, at={(0.3,0.95)}, anchor=north},
    legend columns=2,legend cell align={left}
  ]
    \addplot[solid, color=blue, mark=none] coordinates {
      ( 6.400e+01 , 8.426e-03 )
      ( 1.250e+02 , 2.717e-02 )
      ( 2.160e+02 , 5.051e-02 )
      ( 3.430e+02 , 1.324e-01 )
      ( 7.290e+02 , 9.336e-01 )
      ( 1.331e+03 , 2.515e+00 )
      ( 2.744e+03 , 1.347e+01 )
      ( 4.913e+03 , 4.243e+01 )
      ( 9.261e+03 , 1.442e+02 )
      ( 1.758e+04 , 4.681e+02 )
      ( 3.594e+04 , 1.745e+03 )
      ( 6.892e+04 , 5.378e+03 )
    };
    %GPU
    \addplot[solid, color=green, mark=none] coordinates {
      ( 6.400e+01 , 4.963e-02 )
      ( 1.250e+02 , 4.871e-02 )
      ( 2.160e+02 , 5.363e-02 )
      ( 3.430e+02 , 7.329e-02 )
      ( 7.290e+02 , 1.669e-01 )
      ( 1.331e+03 , 3.413e-01 )
      ( 2.744e+03 , 9.990e-01 )
      ( 4.913e+03 , 2.194e+00 )
      ( 9.261e+03 , 5.780e+00 )
      ( 1.758e+04 , 1.706e+01 )
      ( 3.594e+04 , 6.296e+01 )
      ( 6.892e+04 , 1.920e+02 )
    };
    
    \addplot[dashed, color=red, mark=none] coordinates {
      ( 6.400e+01 , 1.838e-02 )
      ( 1.250e+02 , 4.207e-02 )
      ( 2.160e+02 , 8.176e-02 )
      ( 3.430e+02 , 1.892e-01 )
      ( 7.290e+02 , 9.010e-01 )
      ( 1.331e+03 , 2.385e+00 )
      ( 2.744e+03 , 1.162e+01 )
      ( 4.913e+03 , 3.957e+01 )
      ( 9.261e+03 , 1.378e+02 )
      ( 1.758e+04 , 5.236e+02 )
      ( 3.594e+04 , 2.082e+03 )
      ( 6.892e+04 , 6.837e+03 )
    };


    \addplot[dashed, color=teal, mark=none] coordinates {
      ( 6.400e+01 , 4.774e-02 )
      ( 1.250e+02 , 4.908e-02 )
      ( 2.160e+02 , 5.789e-02 )
      ( 3.430e+02 , 7.238e-02 )
      ( 7.290e+02 , 1.717e-01 )
      ( 1.331e+03 , 3.441e-01 )
      ( 2.744e+03 , 9.798e-01 )
      ( 4.913e+03 , 1.993e+00 )
      ( 9.261e+03 , 5.376e+00 )
      ( 1.758e+04 , 1.593e+01 )
      ( 3.594e+04 , 5.456e+01 )
      ( 6.892e+04 , 1.693e+02 )
    };
    \addlegendentry{cpu output}
    \addlegendentry{gpu output}
    \addlegendentry{cpu input}
    \addlegendentry{gpu input}
  \end{loglogaxis}
\end{tikzpicture}


==> tikz/strategy_selection/heat_transfer-3D-TETRA4-trsm.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth,
    height=4.5cm,
    log basis x=2,
    log basis y=10,
    xlabel={Number of unknowns per subdomain (TRSM, 3D)},
    ylabel={Time per subdomain [ms]},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=4.514e+01,
    xmax=9.771e+04,
    ymin=3.926e-03,
    ymax=1.719e+04,
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize, draw=none, fill=none, at={(0.32,1)}, anchor=north},
    legend columns=2, legend cell align={left}
  ]
  % cpu rhs
    \addplot[solid, color=blue, mark=none] coordinates {
      ( 6.400e+01 , 7.868e-03 )
      ( 1.250e+02 , 2.581e-02 )
      ( 2.160e+02 , 5.583e-02 )
      ( 3.430e+02 , 1.477e-01 )
      ( 7.290e+02 , 9.033e-01 )
      ( 1.331e+03 , 2.595e+00 )
      ( 2.744e+03 , 1.269e+01 )
      ( 4.913e+03 , 4.326e+01 )
      ( 9.261e+03 , 1.489e+02 )
      ( 1.758e+04 , 5.579e+02 )
      ( 3.594e+04 , 2.250e+03 )
      ( 6.892e+04 , 8.318e+03 )
    };
    % gpu rhs
    \addplot[solid, color=green, mark=none] coordinates {
      ( 6.400e+01 , 4.514e-02 )
      ( 1.250e+02 , 4.718e-02 )
      ( 2.160e+02 , 4.976e-02 )
      ( 3.430e+02 , 5.886e-02 )
      ( 7.290e+02 , 1.772e-01 )
      ( 1.331e+03 , 4.602e-01 )
      ( 2.744e+03 , 1.619e+00 )
      ( 4.913e+03 , 4.300e+00 )
      ( 9.261e+03 , 1.329e+01 )
      ( 1.758e+04 , 4.378e+01 )
      ( 3.594e+04 , 1.639e+02 )
      ( 6.892e+04 , 5.214e+02 )
    };
    % cpu f
    \addplot[solid, color=red, mark=none] coordinates {
      ( 6.400e+01 , 8.129e-03 )
      ( 1.250e+02 , 2.367e-02 )
      ( 2.160e+02 , 4.806e-02 )
      ( 3.430e+02 , 1.334e-01 )
      ( 7.290e+02 , 7.876e-01 )
      ( 1.331e+03 , 2.480e+00 )
      ( 2.744e+03 , 1.311e+01 )
      ( 4.913e+03 , 4.818e+01 )
      ( 9.261e+03 , 1.953e+02 )
      ( 1.758e+04 , 8.377e+02 )
      ( 3.594e+04 , 4.666e+03 )
      ( 6.892e+04 , nan )
    };
    % gpu f
    \addplot[solid, color=teal, mark=none] coordinates {
      ( 6.400e+01 , 4.085e-02 )
      ( 1.250e+02 , 4.806e-02 )
      ( 2.160e+02 , 5.571e-02 )
      ( 3.430e+02 , 6.677e-02 )
      ( 7.290e+02 , 1.714e-01 )
      ( 1.331e+03 , 3.489e-01 )
      ( 2.744e+03 , 1.030e+00 )
      ( 4.913e+03 , 2.446e+00 )
      ( 9.261e+03 , 7.126e+00 )
      ( 1.758e+04 , 2.297e+01 )
      ( 3.594e+04 , 8.932e+01 )
      ( 6.892e+04 , 3.012e+02 )
    };
    % cpu f+prune
    \addplot[dashed, color=red, mark=none] coordinates {
      ( 6.400e+01 , 8.714e-03 )
      ( 1.250e+02 , 2.690e-02 )
      ( 2.160e+02 , 5.073e-02 )
      ( 3.430e+02 , 1.422e-01 )
      ( 7.290e+02 , 9.143e-01 )
      ( 1.331e+03 , 2.390e+00 )
      ( 2.744e+03 , 1.113e+01 )
      ( 4.913e+03 , 3.942e+01 )
      ( 9.261e+03 , 1.368e+02 )
      ( 1.758e+04 , 4.730e+02 )
      ( 3.594e+04 , 1.729e+03 )
      ( 6.892e+04 , 5.365e+03 )
    };
    % gpu f+prune
    \addplot[dashed, color=teal, mark=none] coordinates {
      ( 6.400e+01 , 4.408e-02 )
      ( 1.250e+02 , 5.167e-02 )
      ( 2.160e+02 , 5.527e-02 )
      ( 3.430e+02 , 7.448e-02 )
      ( 7.290e+02 , 1.897e-01 )
      ( 1.331e+03 , 3.476e-01 )
      ( 2.744e+03 , 9.731e-01 )
      ( 4.913e+03 , 2.025e+00 )
      ( 9.261e+03 , 5.307e+00 )
      ( 1.758e+04 , 1.540e+01 )
      ( 3.594e+04 , 5.411e+01 )
      ( 6.892e+04 , 1.644e+02 )
    };
    
    \addlegendentry{cpu rhs}
    \addlegendentry{gpu rhs}
    \addlegendentry{cpu f}
    \addlegendentry{gpu f}
    \addlegendentry{cpu f+prune}
    \addlegendentry{gpu f+prune}
  \end{loglogaxis}
\end{tikzpicture}


==> tikz/update-2D.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth,
    height=5.8cm,
    log basis x=2,
    log basis y=10,
    xlabel={Number of unknowns per subdomain (2D)},
    ylabel={Time per subdomain [ms]},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=6.162e+01,
    xmax=1.672e+06,
    ymin=5.536e-04,
    ymax=5.140e+03,
    tick label style={font=\footnotesize},
    legend style={font=\scriptsize, draw=none, at={(0.5,-0.1)}, anchor=north},
    legend cell align={left}
  ]
    \addplot[solid, color={rgb,255:red,255;green,0;blue,255}, mark=none] coordinates {
      ( 9.800e+01 , 3.185e-03 )
      ( 1.620e+02 , 5.681e-03 )
      ( 2.880e+02 , 1.253e-02 )
      ( 5.780e+02 , 3.287e-02 )
      ( 1.152e+03 , 1.063e-01 )
      ( 2.178e+03 , 2.355e-01 )
      ( 4.232e+03 , 9.196e-01 )
      ( 8.450e+03 , 3.046e+00 )
      ( 1.656e+04 , 8.754e+00 )
      ( 3.328e+04 , 2.685e+01 )
      ( 6.625e+04 , 8.477e+01 )
      ( 1.321e+05 , 2.979e+02 )
      ( 2.635e+05 , nan )
      ( 5.263e+05 , nan )
      ( 1.051e+06 , nan )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none] coordinates {
      ( 9.800e+01 , 2.436e-03 )
      ( 1.620e+02 , 4.259e-03 )
      ( 2.880e+02 , 8.851e-03 )
      ( 5.780e+02 , 1.530e-02 )
      ( 1.152e+03 , 3.126e-02 )
      ( 2.178e+03 , 6.091e-02 )
      ( 4.232e+03 , 1.320e-01 )
      ( 8.450e+03 , 2.868e-01 )
      ( 1.656e+04 , 6.436e-01 )
      ( 3.328e+04 , 1.455e+00 )
      ( 6.625e+04 , 3.398e+00 )
      ( 1.321e+05 , 7.967e+00 )
      ( 2.635e+05 , 1.859e+01 )
      ( 5.263e+05 , 4.731e+01 )
      ( 1.051e+06 , 1.146e+02 )
    };
    \addplot[solid, color=blue, mark=none] coordinates {
      ( 9.800e+01 , 3.113e-03 )
      ( 1.620e+02 , 5.158e-03 )
      ( 2.880e+02 , 1.105e-02 )
      ( 5.780e+02 , 2.738e-02 )
      ( 1.152e+03 , 8.479e-02 )
      ( 2.178e+03 , 2.155e-01 )
      ( 4.232e+03 , 6.794e-01 )
      ( 8.450e+03 , 1.998e+00 )
      ( 1.656e+04 , 5.022e+00 )
      ( 3.328e+04 , 2.006e+01 )
      ( 6.625e+04 , 7.019e+01 )
      ( 1.321e+05 , 2.298e+02 )
      ( 2.635e+05 , 7.446e+02 )
      ( 5.263e+05 , 2.479e+03 )
      ( 1.051e+06 , nan )
    };
    \addplot[solid, color=green, mark=none] coordinates {
      ( 9.800e+01 , 4.239e-02 )
      ( 1.620e+02 , 4.563e-02 )
      ( 2.880e+02 , 4.533e-02 )
      ( 5.780e+02 , 5.456e-02 )
      ( 1.152e+03 , 6.488e-02 )
      ( 2.178e+03 , 1.216e-01 )
      ( 4.232e+03 , 2.308e-01 )
      ( 8.450e+03 , 6.817e-01 )
      ( 1.656e+04 , 1.318e+00 )
      ( 3.328e+04 , 2.961e+00 )
      ( 6.625e+04 , 7.204e+00 )
      ( 1.321e+05 , 1.775e+01 )
      ( 2.635e+05 , 4.695e+01 )
      ( 5.263e+05 , 1.292e+02 )
      ( 1.051e+06 , 4.017e+02 )
    };
    \addplot[solid, color={green!60!black}, mark=none] coordinates {
      ( 9.800e+01 , 4.497e-02 )
      ( 1.620e+02 , 4.463e-02 )
      ( 2.880e+02 , 4.696e-02 )
      ( 5.780e+02 , 5.469e-02 )
      ( 1.152e+03 , 7.531e-02 )
      ( 2.178e+03 , 1.392e-01 )
      ( 4.232e+03 , 3.560e-01 )
      ( 8.450e+03 , 7.011e-01 )
      ( 1.656e+04 , 2.277e+00 )
      ( 3.328e+04 , 5.228e+00 )
      ( 6.625e+04 , 1.339e+01 )
      ( 1.321e+05 , 3.501e+01 )
      ( 2.635e+05 , 1.041e+02 )
      ( 5.263e+05 , 3.055e+02 )
      ( 1.051e+06 , 8.415e+02 )
    };
    \addplot[dashed, color={rgb,255:red,255;green,0;blue,255}, mark=none] coordinates {
      ( 9.800e+01 , 1.801e-03 )
      ( 1.620e+02 , 2.794e-03 )
      ( 2.880e+02 , 6.283e-03 )
      ( 5.780e+02 , 1.310e-02 )
      ( 1.152e+03 , 3.262e-02 )
      ( 2.178e+03 , 7.361e-02 )
      ( 4.232e+03 , 1.407e-01 )
      ( 8.450e+03 , 2.786e-01 )
      ( 1.656e+04 , 6.442e-01 )
      ( 3.328e+04 , 1.439e+00 )
      ( 6.625e+04 , 3.033e+00 )
      ( 1.321e+05 , 6.213e+00 )
      ( 2.635e+05 , 1.409e+01 )
      ( 5.263e+05 , 3.123e+01 )
      ( 1.051e+06 , 7.166e+01 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none] coordinates {
      ( 9.800e+01 , 1.148e-03 )
      ( 1.620e+02 , 1.782e-03 )
      ( 2.880e+02 , 3.483e-03 )
      ( 5.780e+02 , 7.371e-03 )
      ( 1.152e+03 , 1.562e-02 )
      ( 2.178e+03 , 3.495e-02 )
      ( 4.232e+03 , 7.673e-02 )
      ( 8.450e+03 , 1.711e-01 )
      ( 1.656e+04 , 3.638e-01 )
      ( 3.328e+04 , 8.101e-01 )
      ( 6.625e+04 , 1.765e+00 )
      ( 1.321e+05 , 3.890e+00 )
      ( 2.635e+05 , 8.988e+00 )
      ( 5.263e+05 , 2.080e+01 )
      ( 1.051e+06 , 4.835e+01 )
    };
    \addplot[dotted, color=black, mark=none] coordinates {
      ( 9.800e+01 , 4.926e-03 )
      ( 1.620e+02 , 6.955e-03 )
      ( 2.880e+02 , 1.036e-02 )
      ( 5.780e+02 , 1.879e-02 )
      ( 1.152e+03 , 3.593e-02 )
      ( 2.178e+03 , 6.877e-02 )
      ( 4.232e+03 , 1.427e-01 )
      ( 8.450e+03 , 3.077e-01 )
      ( 1.656e+04 , 6.865e-01 )
      ( 3.328e+04 , 1.542e+00 )
      ( 6.625e+04 , 3.508e+00 )
      ( 1.321e+05 , 8.139e+00 )
      ( 2.635e+05 , 1.881e+01 )
      ( 5.263e+05 , 4.375e+01 )
      ( 1.051e+06 , 1.114e+02 )
    };
    % \addlegendentry{expl\_cholmod}
    % \addlegendentry{expl\_mkl}
    % \addlegendentry{expl\_cpu\_opt}
    % \addlegendentry{expl\_cpu\_opt}
    % \addlegendentry{expl\_cuda}
    % \addlegendentry{impl\_cholmod}
    % \addlegendentry{impl\_mkl}
    % \addlegendentry{expl\_hybrid}
  \end{loglogaxis}
\end{tikzpicture}


==> tikz/update-3D.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=.95\columnwidth,
    height=5.8cm,
    log basis x=2,
    log basis y=10,
    xlabel={Number of unknowns per subdomain (3D)},
    ylabel={Time per subdomain [ms]},
    xmajorgrids=true,
    ymajorgrids=true,
    every axis plot/.append style={line width=1.2pt},
    grid style=dotted,
    xmin=4.514e+01,
    xmax=9.771e+04,
    ymin=8.199e-04,
    ymax=2.225e+04,
    tick label style={font=\footnotesize},
    legend style={font=\scriptsize, draw=none, fill=none, at={(0.33,1)}, anchor=north},
    legend columns=2, legend cell align={left}
  ]
    \addplot[solid, color={rgb,255:red,255;green,0;blue,255}, mark=none] coordinates {
      ( 6.400e+01 , 1.294e-02 )
      ( 1.250e+02 , 3.166e-02 )
      ( 2.160e+02 , 9.111e-02 )
      ( 3.430e+02 , 1.858e-01 )
      ( 7.290e+02 , 1.070e+00 )
      ( 1.331e+03 , 3.399e+00 )
      ( 2.744e+03 , 1.834e+01 )
      ( 4.913e+03 , 8.431e+01 )
      ( 9.261e+03 , 3.753e+02 )
      ( 1.758e+04 , 1.555e+03 )
      ( 3.594e+04 , 5.781e+03 )
      ( 6.892e+04 , nan )
    };
    \addplot[solid, color={rgb,255:red,0;green,255;blue,255}, mark=none] coordinates {
      ( 6.400e+01 , 1.441e-02 )
      ( 1.250e+02 , 3.567e-02 )
      ( 2.160e+02 , 8.406e-02 )
      ( 3.430e+02 , 1.713e-01 )
      ( 7.290e+02 , 6.084e-01 )
      ( 1.331e+03 , 1.552e+00 )
      ( 2.744e+03 , 5.718e+00 )
      ( 4.913e+03 , 1.493e+01 )
      ( 9.261e+03 , 5.031e+01 )
      ( 1.758e+04 , 1.814e+02 )
      ( 3.594e+04 , 6.443e+02 )
      ( 6.892e+04 , 2.783e+03 )
    };
    \addplot[solid, color=blue, mark=none] coordinates {
      ( 6.400e+01 , 1.071e-02 )
      ( 1.250e+02 , 3.202e-02 )
      ( 2.160e+02 , 6.170e-02 )
      ( 3.430e+02 , 1.489e-01 )
      ( 7.290e+02 , 9.791e-01 )
      ( 1.331e+03 , 2.651e+00 )
      ( 2.744e+03 , 1.257e+01 )
      ( 4.913e+03 , 4.079e+01 )
      ( 9.261e+03 , 1.382e+02 )
      ( 1.758e+04 , 4.970e+02 )
      ( 3.594e+04 , 1.778e+03 )
      ( 6.892e+04 , 5.600e+03 )
    };
    \addplot[solid, color=green, mark=none] coordinates {
      ( 6.400e+01 , 4.277e-02 )
      ( 1.250e+02 , 4.602e-02 )
      ( 2.160e+02 , 5.774e-02 )
      ( 3.430e+02 , 7.636e-02 )
      ( 7.290e+02 , 1.640e-01 )
      ( 1.331e+03 , 3.597e-01 )
      ( 2.744e+03 , 1.101e+00 )
      ( 4.913e+03 , 2.396e+00 )
      ( 9.261e+03 , 6.415e+00 )
      ( 1.758e+04 , 1.992e+01 )
      ( 3.594e+04 , 7.859e+01 )
      ( 6.892e+04 , 2.837e+02 )
    };
    \addplot[solid, color={green!60!black}, mark=none] coordinates {
      ( 6.400e+01 , 8.378e-02 )
      ( 1.250e+02 , 9.591e-02 )
      ( 2.160e+02 , 1.211e-01 )
      ( 3.430e+02 , 1.501e-01 )
      ( 7.290e+02 , 2.870e-01 )
      ( 1.331e+03 , 5.510e-01 )
      ( 2.744e+03 , 1.767e+00 )
      ( 4.913e+03 , 5.215e+00 )
      ( 9.261e+03 , 1.920e+01 )
      ( 1.758e+04 , 6.489e+01 )
      ( 3.594e+04 , 2.622e+02 )
      ( 6.892e+04 , 9.636e+02 )
    };
    \addplot[dashed, color={rgb,255:red,255;green,0;blue,255}, mark=none] coordinates {
      ( 6.400e+01 , 2.508e-03 )
      ( 1.250e+02 , 5.100e-03 )
      ( 2.160e+02 , 1.176e-02 )
      ( 3.430e+02 , 2.152e-02 )
      ( 7.290e+02 , 6.607e-02 )
      ( 1.331e+03 , 1.492e-01 )
      ( 2.744e+03 , 4.024e-01 )
      ( 4.913e+03 , 1.011e+00 )
      ( 9.261e+03 , 2.664e+00 )
      ( 1.758e+04 , 8.893e+00 )
      ( 3.594e+04 , 3.657e+01 )
      ( 6.892e+04 , 1.228e+02 )
    };
    \addplot[dashed, color={rgb,255:red,0;green,255;blue,255}, mark=none] coordinates {
      ( 6.400e+01 , 1.737e-03 )
      ( 1.250e+02 , 5.018e-03 )
      ( 2.160e+02 , 8.286e-03 )
      ( 3.430e+02 , 1.554e-02 )
      ( 7.290e+02 , 4.550e-02 )
      ( 1.331e+03 , 1.094e-01 )
      ( 2.744e+03 , 3.611e-01 )
      ( 4.913e+03 , 8.620e-01 )
      ( 9.261e+03 , 2.582e+00 )
      ( 1.758e+04 , 8.020e+00 )
      ( 3.594e+04 , 3.044e+01 )
      ( 6.892e+04 , 1.197e+02 )
    };
    \addplot[dotted, color=black, mark=none] coordinates {
      ( 6.400e+01 , 2.007e-02 )
      ( 1.250e+02 , 4.548e-02 )
      ( 2.160e+02 , 1.017e-01 )
      ( 3.430e+02 , 2.014e-01 )
      ( 7.290e+02 , 6.567e-01 )
      ( 1.331e+03 , 1.656e+00 )
      ( 2.744e+03 , 5.910e+00 )
      ( 4.913e+03 , 1.560e+01 )
      ( 9.261e+03 , 5.202e+01 )
      ( 1.758e+04 , 1.859e+02 )
      ( 3.594e+04 , 6.395e+02 )
      ( 6.892e+04 , 2.771e+03 )
    };
    \addlegendentry{expl\_cholmod}
    \addlegendentry{expl\_mkl}
    \addlegendentry{expl\_cpu\_opt}
    \addlegendentry{expl\_gpu\_opt}
    \addlegendentry{expl\_cuda}
    \addlegendentry{impl\_cholmod}
    \addlegendentry{impl\_mkl}
    \addlegendentry{expl\_hybrid}
  \end{loglogaxis}
\end{tikzpicture}

